Compass: Optimizing Compound AI Workflows for Dynamic Adaptation

Compound AI is a distributed intelligence approach that represents a unified system orchestrating specialized AI/ML models with engineered software components into AI workflows. Compound AI production deployments must satisfy accuracy, latency, and cost objectives under varying loads. However, many deployments operate on fixed infrastructure where horizontal scaling is not viable. Existing approaches optimize solely for accuracy and do not consider changes in workload conditions. We observe that compound AI systems can switch between configurations to fit infrastructure capacity, trading accuracy for latency based on current load. This requires discovering multiple Pareto-optimal configurations from a combinatorial search space and determining when to switch between them at runtime. We present Compass, a novel framework that enables dynamic configuration switching through offline optimization and online adaptation. Compass consists of three components: COMPASS-V algorithm for configuration discovery, Planner for switching policy derivation, and Elastico Controller for runtime adaptation. COMPASS-V discovers accuracy-feasible configurations using finite-difference guided search and a combination of hill-climbing and lateral expansion. Planner profiles these configurations on target hardware and derives switching policies using a queuing theory based model. Elastico monitors queue depth and switches configurations based on derived thresholds. Across two compound AI workflows, COMPASS-V achieves 100% recall while reducing configuration evaluations by 57.5% on average compared to exhaustive search, with efficiency gains reaching 95.3% at tight accuracy thresholds. Runtime adaptation achieves 90-98% SLO compliance under dynamic load patterns, improving SLO compliance by 71.6% over static high-accuracy baselines, while simultaneously improving accuracy by 3-5% over static fast baselines.

==> figures/plots/experiments/compass_v/fig1_convergence_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.883846in}{6.014199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.883846in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.883846in}{6.014199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.014199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{3.316064in}{4.988265in}}{%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.783382in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{3.344982in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{3.352126in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{3.359271in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{3.366416in}}%
\pgfpathlineto{\pgfqpoint{0.837731in}{3.373561in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{3.380705in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{3.387850in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{3.402139in}}%
\pgfpathlineto{\pgfqpoint{0.892081in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.902951in}{3.416429in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{3.423574in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{3.430718in}}%
\pgfpathlineto{\pgfqpoint{0.935560in}{3.437863in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{3.445008in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{3.452152in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{3.459297in}}%
\pgfpathlineto{\pgfqpoint{0.979040in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{3.473587in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{3.480731in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{3.487876in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{3.495021in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{3.502165in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{3.509310in}}%
\pgfpathlineto{\pgfqpoint{1.055129in}{3.516455in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{3.523600in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{3.530744in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{3.537889in}}%
\pgfpathlineto{\pgfqpoint{1.098609in}{3.545034in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{3.552178in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{3.559323in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{3.566468in}}%
\pgfpathlineto{\pgfqpoint{1.142088in}{3.573613in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{3.580757in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{3.595047in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{3.602191in}}%
\pgfpathlineto{\pgfqpoint{1.196437in}{3.609336in}}%
\pgfpathlineto{\pgfqpoint{1.207307in}{3.616481in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{3.623625in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{3.630770in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{3.637915in}}%
\pgfpathlineto{\pgfqpoint{1.250787in}{3.645060in}}%
\pgfpathlineto{\pgfqpoint{1.261657in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{3.659349in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{3.666494in}}%
\pgfpathlineto{\pgfqpoint{1.294266in}{3.673638in}}%
\pgfpathlineto{\pgfqpoint{1.305136in}{3.680783in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{1.326876in}{3.695073in}}%
\pgfpathlineto{\pgfqpoint{1.337746in}{3.702217in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{3.709362in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{3.716507in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{3.723651in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{3.730796in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{3.737941in}}%
\pgfpathlineto{\pgfqpoint{1.402965in}{3.745086in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{3.759375in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{1.457315in}{3.780809in}}%
\pgfpathlineto{\pgfqpoint{1.468184in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{1.500794in}{3.809388in}}%
\pgfpathlineto{\pgfqpoint{1.511664in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{3.830822in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{3.837967in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{3.845111in}}%
\pgfpathlineto{\pgfqpoint{1.566013in}{3.852256in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{3.859401in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{3.873690in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{3.880835in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{3.895124in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{3.902269in}}%
\pgfpathlineto{\pgfqpoint{1.652972in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{1.663842in}{3.916559in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{3.923703in}}%
\pgfpathlineto{\pgfqpoint{1.685582in}{3.930848in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{3.937993in}}%
\pgfpathlineto{\pgfqpoint{1.707322in}{3.945137in}}%
\pgfpathlineto{\pgfqpoint{1.718192in}{3.952282in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{3.959427in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{3.966572in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{3.973716in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{3.980861in}}%
\pgfpathlineto{\pgfqpoint{1.772541in}{3.988006in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{3.995150in}}%
\pgfpathlineto{\pgfqpoint{1.794281in}{4.002295in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{1.816021in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{1.837760in}{4.030874in}}%
\pgfpathlineto{\pgfqpoint{1.848630in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{4.045163in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{4.052308in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{4.059453in}}%
\pgfpathlineto{\pgfqpoint{1.892110in}{4.066598in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{4.073742in}}%
\pgfpathlineto{\pgfqpoint{1.913849in}{4.080887in}}%
\pgfpathlineto{\pgfqpoint{1.924719in}{4.088032in}}%
\pgfpathlineto{\pgfqpoint{1.935589in}{4.095176in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{4.102321in}}%
\pgfpathlineto{\pgfqpoint{1.957329in}{4.109466in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{4.116610in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{1.989939in}{4.130900in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{4.145189in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{4.152334in}}%
\pgfpathlineto{\pgfqpoint{2.033418in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{4.166623in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{4.173768in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{4.188058in}}%
\pgfpathlineto{\pgfqpoint{2.087768in}{4.195202in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{4.202347in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{4.209492in}}%
\pgfpathlineto{\pgfqpoint{2.120377in}{4.216636in}}%
\pgfpathlineto{\pgfqpoint{2.131247in}{4.223781in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{4.230926in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{4.238071in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{4.245215in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{4.252360in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{4.259505in}}%
\pgfpathlineto{\pgfqpoint{2.196466in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{4.273794in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{4.280939in}}%
\pgfpathlineto{\pgfqpoint{2.229076in}{4.288084in}}%
\pgfpathlineto{\pgfqpoint{2.239946in}{4.295228in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{4.302373in}}%
\pgfpathlineto{\pgfqpoint{2.261686in}{4.309518in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{4.316662in}}%
\pgfpathlineto{\pgfqpoint{2.283425in}{4.323807in}}%
\pgfpathlineto{\pgfqpoint{2.294295in}{4.330952in}}%
\pgfpathlineto{\pgfqpoint{2.305165in}{4.338096in}}%
\pgfpathlineto{\pgfqpoint{2.316035in}{4.345241in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{4.352386in}}%
\pgfpathlineto{\pgfqpoint{2.337775in}{4.359531in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{4.366675in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{4.373820in}}%
\pgfpathlineto{\pgfqpoint{2.370384in}{4.380965in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{4.388109in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{4.395254in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{4.402399in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{4.409544in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{4.423833in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{4.430978in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{2.468213in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{4.452412in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{4.459557in}}%
\pgfpathlineto{\pgfqpoint{2.500823in}{4.466701in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{4.473846in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{4.480991in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{4.502425in}}%
\pgfpathlineto{\pgfqpoint{2.566042in}{4.509570in}}%
\pgfpathlineto{\pgfqpoint{2.576912in}{4.516714in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{4.523859in}}%
\pgfpathlineto{\pgfqpoint{2.598652in}{4.531004in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{4.545293in}}%
\pgfpathlineto{\pgfqpoint{2.631261in}{4.552438in}}%
\pgfpathlineto{\pgfqpoint{2.642131in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{2.653001in}{4.566727in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{4.573872in}}%
\pgfpathlineto{\pgfqpoint{2.674741in}{4.581017in}}%
\pgfpathlineto{\pgfqpoint{2.685611in}{4.588161in}}%
\pgfpathlineto{\pgfqpoint{2.696481in}{4.595306in}}%
\pgfpathlineto{\pgfqpoint{2.707351in}{4.602451in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{4.609595in}}%
\pgfpathlineto{\pgfqpoint{2.729090in}{4.616740in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{4.623885in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{4.631030in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{4.638174in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{4.645319in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{4.652464in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{4.659608in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{4.666753in}}%
\pgfpathlineto{\pgfqpoint{2.816049in}{4.673898in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{4.681043in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{4.688187in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{4.695332in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{4.702477in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.709621in}}%
\pgfpathlineto{\pgfqpoint{2.881269in}{4.716766in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{4.723911in}}%
\pgfpathlineto{\pgfqpoint{2.903008in}{4.731056in}}%
\pgfpathlineto{\pgfqpoint{2.913878in}{4.738200in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{4.745345in}}%
\pgfpathlineto{\pgfqpoint{2.935618in}{4.752490in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{4.759634in}}%
\pgfpathlineto{\pgfqpoint{2.957358in}{4.766779in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{4.773924in}}%
\pgfpathlineto{\pgfqpoint{2.979098in}{4.781069in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{4.788213in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{4.795358in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{4.802503in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{4.809647in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{4.816792in}}%
\pgfpathlineto{\pgfqpoint{3.044317in}{4.823937in}}%
\pgfpathlineto{\pgfqpoint{3.055187in}{4.831081in}}%
\pgfpathlineto{\pgfqpoint{3.066057in}{4.838226in}}%
\pgfpathlineto{\pgfqpoint{3.076926in}{4.845371in}}%
\pgfpathlineto{\pgfqpoint{3.087796in}{4.852516in}}%
\pgfpathlineto{\pgfqpoint{3.098666in}{4.859660in}}%
\pgfpathlineto{\pgfqpoint{3.109536in}{4.866805in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{4.873950in}}%
\pgfpathlineto{\pgfqpoint{3.131276in}{4.881094in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{4.888239in}}%
\pgfpathlineto{\pgfqpoint{3.153016in}{4.895384in}}%
\pgfpathlineto{\pgfqpoint{3.163885in}{4.902529in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{4.909673in}}%
\pgfpathlineto{\pgfqpoint{3.185625in}{4.916818in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{4.923963in}}%
\pgfpathlineto{\pgfqpoint{3.207365in}{4.931107in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{4.938252in}}%
\pgfpathlineto{\pgfqpoint{3.229105in}{4.945397in}}%
\pgfpathlineto{\pgfqpoint{3.239975in}{4.952542in}}%
\pgfpathlineto{\pgfqpoint{3.250845in}{4.959686in}}%
\pgfpathlineto{\pgfqpoint{3.261714in}{4.966831in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{4.973976in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{4.981120in}}%
\pgfpathlineto{\pgfqpoint{3.294324in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.305194in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.305194in}{4.981120in}}%
\pgfpathlineto{\pgfqpoint{3.294324in}{4.973976in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{4.966831in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{4.959686in}}%
\pgfpathlineto{\pgfqpoint{3.261714in}{4.952542in}}%
\pgfpathlineto{\pgfqpoint{3.250845in}{4.945397in}}%
\pgfpathlineto{\pgfqpoint{3.239975in}{4.938252in}}%
\pgfpathlineto{\pgfqpoint{3.229105in}{4.931107in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{4.923963in}}%
\pgfpathlineto{\pgfqpoint{3.207365in}{4.916818in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{4.909673in}}%
\pgfpathlineto{\pgfqpoint{3.185625in}{4.902529in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{4.895384in}}%
\pgfpathlineto{\pgfqpoint{3.163885in}{4.888239in}}%
\pgfpathlineto{\pgfqpoint{3.153016in}{4.881094in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{4.873950in}}%
\pgfpathlineto{\pgfqpoint{3.131276in}{4.866805in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{4.859660in}}%
\pgfpathlineto{\pgfqpoint{3.109536in}{4.852516in}}%
\pgfpathlineto{\pgfqpoint{3.098666in}{4.845371in}}%
\pgfpathlineto{\pgfqpoint{3.087796in}{4.838226in}}%
\pgfpathlineto{\pgfqpoint{3.076926in}{4.831081in}}%
\pgfpathlineto{\pgfqpoint{3.066057in}{4.823937in}}%
\pgfpathlineto{\pgfqpoint{3.055187in}{4.816792in}}%
\pgfpathlineto{\pgfqpoint{3.044317in}{4.809647in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{4.802503in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{4.795358in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{4.788213in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{4.781069in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{4.773924in}}%
\pgfpathlineto{\pgfqpoint{2.979098in}{4.766779in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{4.759634in}}%
\pgfpathlineto{\pgfqpoint{2.957358in}{4.752490in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{4.745345in}}%
\pgfpathlineto{\pgfqpoint{2.935618in}{4.738200in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{4.731056in}}%
\pgfpathlineto{\pgfqpoint{2.913878in}{4.723911in}}%
\pgfpathlineto{\pgfqpoint{2.903008in}{4.716766in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{4.709621in}}%
\pgfpathlineto{\pgfqpoint{2.881269in}{4.702477in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.695332in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{4.688187in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{4.681043in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{4.673898in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{4.666753in}}%
\pgfpathlineto{\pgfqpoint{2.816049in}{4.659608in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{4.652464in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{4.645319in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{4.638174in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{4.631030in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{4.623885in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{4.616740in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{4.609595in}}%
\pgfpathlineto{\pgfqpoint{2.729090in}{4.602451in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{4.595306in}}%
\pgfpathlineto{\pgfqpoint{2.707351in}{4.588161in}}%
\pgfpathlineto{\pgfqpoint{2.696481in}{4.581017in}}%
\pgfpathlineto{\pgfqpoint{2.685611in}{4.573872in}}%
\pgfpathlineto{\pgfqpoint{2.674741in}{4.566727in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{2.653001in}{4.552438in}}%
\pgfpathlineto{\pgfqpoint{2.642131in}{4.545293in}}%
\pgfpathlineto{\pgfqpoint{2.631261in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{4.531004in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{4.523859in}}%
\pgfpathlineto{\pgfqpoint{2.598652in}{4.516714in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{4.509570in}}%
\pgfpathlineto{\pgfqpoint{2.576912in}{4.502425in}}%
\pgfpathlineto{\pgfqpoint{2.566042in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{4.480991in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{4.473846in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{4.466701in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{4.459557in}}%
\pgfpathlineto{\pgfqpoint{2.500823in}{4.452412in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{2.468213in}{4.430978in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{4.423833in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{4.409544in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{4.402399in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{4.395254in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{4.388109in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{4.380965in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{4.373820in}}%
\pgfpathlineto{\pgfqpoint{2.370384in}{4.366675in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{4.359531in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{4.352386in}}%
\pgfpathlineto{\pgfqpoint{2.337775in}{4.345241in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{4.338096in}}%
\pgfpathlineto{\pgfqpoint{2.316035in}{4.330952in}}%
\pgfpathlineto{\pgfqpoint{2.305165in}{4.323807in}}%
\pgfpathlineto{\pgfqpoint{2.294295in}{4.316662in}}%
\pgfpathlineto{\pgfqpoint{2.283425in}{4.309518in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{4.302373in}}%
\pgfpathlineto{\pgfqpoint{2.261686in}{4.295228in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{4.288084in}}%
\pgfpathlineto{\pgfqpoint{2.239946in}{4.280939in}}%
\pgfpathlineto{\pgfqpoint{2.229076in}{4.273794in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{4.259505in}}%
\pgfpathlineto{\pgfqpoint{2.196466in}{4.252360in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{4.245215in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{4.238071in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{4.230926in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{4.223781in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{4.216636in}}%
\pgfpathlineto{\pgfqpoint{2.131247in}{4.209492in}}%
\pgfpathlineto{\pgfqpoint{2.120377in}{4.202347in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{4.195202in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{4.188058in}}%
\pgfpathlineto{\pgfqpoint{2.087768in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{4.173768in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{4.166623in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{4.152334in}}%
\pgfpathlineto{\pgfqpoint{2.033418in}{4.145189in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{4.130900in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{1.989939in}{4.116610in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{4.109466in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{4.102321in}}%
\pgfpathlineto{\pgfqpoint{1.957329in}{4.095176in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{4.088032in}}%
\pgfpathlineto{\pgfqpoint{1.935589in}{4.080887in}}%
\pgfpathlineto{\pgfqpoint{1.924719in}{4.073742in}}%
\pgfpathlineto{\pgfqpoint{1.913849in}{4.066598in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{4.059453in}}%
\pgfpathlineto{\pgfqpoint{1.892110in}{4.052308in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{4.045163in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{4.030874in}}%
\pgfpathlineto{\pgfqpoint{1.848630in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{1.837760in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{1.816021in}{4.002295in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{3.995150in}}%
\pgfpathlineto{\pgfqpoint{1.794281in}{3.988006in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{3.980861in}}%
\pgfpathlineto{\pgfqpoint{1.772541in}{3.973716in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{3.966572in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{3.959427in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{3.952282in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{3.945137in}}%
\pgfpathlineto{\pgfqpoint{1.718192in}{3.937993in}}%
\pgfpathlineto{\pgfqpoint{1.707322in}{3.930848in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{3.923703in}}%
\pgfpathlineto{\pgfqpoint{1.685582in}{3.916559in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{1.663842in}{3.902269in}}%
\pgfpathlineto{\pgfqpoint{1.652972in}{3.895124in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{3.887980in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{3.880835in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{3.873690in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{3.859401in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{3.852256in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{3.845111in}}%
\pgfpathlineto{\pgfqpoint{1.566013in}{3.837967in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{3.830822in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{3.809388in}}%
\pgfpathlineto{\pgfqpoint{1.511664in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{1.500794in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{3.780809in}}%
\pgfpathlineto{\pgfqpoint{1.468184in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{1.457315in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{3.759375in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{3.745086in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{3.737941in}}%
\pgfpathlineto{\pgfqpoint{1.402965in}{3.730796in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{3.723651in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{3.716507in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{3.709362in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{3.702217in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{3.695073in}}%
\pgfpathlineto{\pgfqpoint{1.337746in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{1.326876in}{3.680783in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{3.673638in}}%
\pgfpathlineto{\pgfqpoint{1.305136in}{3.666494in}}%
\pgfpathlineto{\pgfqpoint{1.294266in}{3.659349in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{3.645060in}}%
\pgfpathlineto{\pgfqpoint{1.261657in}{3.637915in}}%
\pgfpathlineto{\pgfqpoint{1.250787in}{3.630770in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{3.623625in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{3.616481in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{3.609336in}}%
\pgfpathlineto{\pgfqpoint{1.207307in}{3.602191in}}%
\pgfpathlineto{\pgfqpoint{1.196437in}{3.595047in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{3.580757in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{3.573613in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{3.566468in}}%
\pgfpathlineto{\pgfqpoint{1.142088in}{3.559323in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{3.552178in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{3.545034in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{3.537889in}}%
\pgfpathlineto{\pgfqpoint{1.098609in}{3.530744in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{3.523600in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{3.516455in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{3.509310in}}%
\pgfpathlineto{\pgfqpoint{1.055129in}{3.502165in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{3.495021in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{3.487876in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{3.480731in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{3.473587in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{3.459297in}}%
\pgfpathlineto{\pgfqpoint{0.979040in}{3.452152in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{3.445008in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{3.437863in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{3.430718in}}%
\pgfpathlineto{\pgfqpoint{0.935560in}{3.423574in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{3.416429in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.902951in}{3.402139in}}%
\pgfpathlineto{\pgfqpoint{0.892081in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{3.387850in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{3.380705in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{3.373561in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{3.366416in}}%
\pgfpathlineto{\pgfqpoint{0.837731in}{3.359271in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{3.352126in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{3.344982in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.783382in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772512in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316006in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316006in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316006in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859500in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859500in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859500in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402994in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402994in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402994in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946488in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946488in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946488in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489982in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489982in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489982in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131247in,y=3.016619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569252in, y=3.267379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{3.687928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{3.687928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463213in, y=3.624614in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{4.045163in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{4.045163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{4.045163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=3.981850in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{4.402399in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{4.402399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{4.402399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=4.339085in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{4.759634in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{4.759634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{4.759634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=4.696321in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301619in,y=4.200918in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feasible Found}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.294324in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793165in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{0.793165in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.793165in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{3.423574in}}%
\pgfpathlineto{\pgfqpoint{0.806209in}{3.423574in}}%
\pgfpathlineto{\pgfqpoint{0.812731in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{0.814905in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{3.473587in}}%
\pgfpathlineto{\pgfqpoint{0.818166in}{3.473587in}}%
\pgfpathlineto{\pgfqpoint{0.821427in}{3.495021in}}%
\pgfpathlineto{\pgfqpoint{0.822514in}{3.495021in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{3.523600in}}%
\pgfpathlineto{\pgfqpoint{0.827949in}{3.523600in}}%
\pgfpathlineto{\pgfqpoint{0.832297in}{3.552178in}}%
\pgfpathlineto{\pgfqpoint{0.833384in}{3.552178in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{3.659349in}}%
\pgfpathlineto{\pgfqpoint{0.850775in}{3.659349in}}%
\pgfpathlineto{\pgfqpoint{0.852949in}{3.673638in}}%
\pgfpathlineto{\pgfqpoint{0.857297in}{3.673638in}}%
\pgfpathlineto{\pgfqpoint{0.862732in}{3.709362in}}%
\pgfpathlineto{\pgfqpoint{0.879037in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{0.885559in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{0.887189in}{3.759375in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{3.759375in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{0.902951in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{0.911647in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{0.912734in}{3.802243in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{3.809388in}}%
\pgfpathlineto{\pgfqpoint{0.915995in}{3.809388in}}%
\pgfpathlineto{\pgfqpoint{0.920343in}{3.837967in}}%
\pgfpathlineto{\pgfqpoint{0.922517in}{3.837967in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{3.852256in}}%
\pgfpathlineto{\pgfqpoint{0.930125in}{3.852256in}}%
\pgfpathlineto{\pgfqpoint{0.932299in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{0.933386in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{3.916559in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{3.916559in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{3.923703in}}%
\pgfpathlineto{\pgfqpoint{0.944256in}{3.923703in}}%
\pgfpathlineto{\pgfqpoint{0.951865in}{3.973716in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{3.973716in}}%
\pgfpathlineto{\pgfqpoint{0.959474in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{0.960561in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{0.963822in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{0.972518in}{4.059453in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{4.059453in}}%
\pgfpathlineto{\pgfqpoint{0.976866in}{4.080887in}}%
\pgfpathlineto{\pgfqpoint{0.977953in}{4.080887in}}%
\pgfpathlineto{\pgfqpoint{0.979040in}{4.088032in}}%
\pgfpathlineto{\pgfqpoint{0.980127in}{4.088032in}}%
\pgfpathlineto{\pgfqpoint{0.984475in}{4.116610in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{0.992627in}{4.130900in}}%
\pgfpathlineto{\pgfqpoint{0.995345in}{4.130900in}}%
\pgfpathlineto{\pgfqpoint{0.998062in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.003497in}{4.145189in}}%
\pgfpathlineto{\pgfqpoint{1.006215in}{4.145189in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{1.013280in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{1.018171in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{1.023063in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{4.188058in}}%
\pgfpathlineto{\pgfqpoint{1.040998in}{4.188058in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{4.202347in}}%
\pgfpathlineto{\pgfqpoint{1.054042in}{4.202347in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{4.209492in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{4.209492in}}%
\pgfpathlineto{\pgfqpoint{1.058934in}{4.216636in}}%
\pgfpathlineto{\pgfqpoint{1.061651in}{4.216636in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{4.223781in}}%
\pgfpathlineto{\pgfqpoint{1.067086in}{4.223781in}}%
\pgfpathlineto{\pgfqpoint{1.070347in}{4.245215in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{4.245215in}}%
\pgfpathlineto{\pgfqpoint{1.074695in}{4.259505in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{4.259505in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{1.082304in}{4.288084in}}%
\pgfpathlineto{\pgfqpoint{1.085565in}{4.288084in}}%
\pgfpathlineto{\pgfqpoint{1.086652in}{4.295228in}}%
\pgfpathlineto{\pgfqpoint{1.088826in}{4.295228in}}%
\pgfpathlineto{\pgfqpoint{1.091000in}{4.309518in}}%
\pgfpathlineto{\pgfqpoint{1.092087in}{4.309518in}}%
\pgfpathlineto{\pgfqpoint{1.093174in}{4.316662in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{4.316662in}}%
\pgfpathlineto{\pgfqpoint{1.099696in}{4.345241in}}%
\pgfpathlineto{\pgfqpoint{1.100783in}{4.345241in}}%
\pgfpathlineto{\pgfqpoint{1.101870in}{4.352386in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{4.352386in}}%
\pgfpathlineto{\pgfqpoint{1.108391in}{4.388109in}}%
\pgfpathlineto{\pgfqpoint{1.110565in}{4.388109in}}%
\pgfpathlineto{\pgfqpoint{1.114913in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{1.118174in}{4.423833in}}%
\pgfpathlineto{\pgfqpoint{1.134479in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{1.145349in}{4.445267in}}%
\pgfpathlineto{\pgfqpoint{1.148067in}{4.452412in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{4.452412in}}%
\pgfpathlineto{\pgfqpoint{1.158936in}{4.473846in}}%
\pgfpathlineto{\pgfqpoint{1.164371in}{4.473846in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{4.480991in}}%
\pgfpathlineto{\pgfqpoint{1.177959in}{4.480991in}}%
\pgfpathlineto{\pgfqpoint{1.180676in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{1.196981in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{1.217634in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{1.222525in}{4.516714in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{4.516714in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{4.523859in}}%
\pgfpathlineto{\pgfqpoint{1.232308in}{4.523859in}}%
\pgfpathlineto{\pgfqpoint{1.235569in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{1.243178in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{4.573872in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{4.573872in}}%
\pgfpathlineto{\pgfqpoint{1.250787in}{4.581017in}}%
\pgfpathlineto{\pgfqpoint{1.251874in}{4.581017in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{4.595306in}}%
\pgfpathlineto{\pgfqpoint{1.257309in}{4.595306in}}%
\pgfpathlineto{\pgfqpoint{1.258396in}{4.602451in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{4.709621in}}%
\pgfpathlineto{\pgfqpoint{1.348072in}{4.731056in}}%
\pgfpathlineto{\pgfqpoint{1.350790in}{4.731056in}}%
\pgfpathlineto{\pgfqpoint{1.353507in}{4.738200in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{4.738200in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{4.766779in}}%
\pgfpathlineto{\pgfqpoint{1.372530in}{4.766779in}}%
\pgfpathlineto{\pgfqpoint{1.375247in}{4.773924in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{4.773924in}}%
\pgfpathlineto{\pgfqpoint{1.400248in}{4.781069in}}%
\pgfpathlineto{\pgfqpoint{1.404596in}{4.781069in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{4.795358in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{4.795358in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{4.802503in}}%
\pgfpathlineto{\pgfqpoint{1.410031in}{4.802503in}}%
\pgfpathlineto{\pgfqpoint{1.458945in}{4.866805in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{4.866805in}}%
\pgfpathlineto{\pgfqpoint{1.472532in}{4.881094in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{4.881094in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{4.888239in}}%
\pgfpathlineto{\pgfqpoint{1.491011in}{4.888239in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{4.923963in}}%
\pgfpathlineto{\pgfqpoint{1.523621in}{4.923963in}}%
\pgfpathlineto{\pgfqpoint{1.526338in}{4.931107in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{4.945397in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{4.945397in}}%
\pgfpathlineto{\pgfqpoint{1.534491in}{4.959686in}}%
\pgfpathlineto{\pgfqpoint{1.535578in}{4.959686in}}%
\pgfpathlineto{\pgfqpoint{1.546448in}{4.973976in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{4.973976in}}%
\pgfpathlineto{\pgfqpoint{1.557317in}{4.981120in}}%
\pgfpathlineto{\pgfqpoint{1.561665in}{4.981120in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{1.575253in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{1.575253in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489982in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674741in,y=3.556951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=232}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131247in,y=5.154477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{6.712006in}{4.980483in}}{%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.179324in}{3.338474in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{3.346256in}}%
\pgfpathlineto{\pgfqpoint{4.201064in}{3.354038in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{4.222803in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{3.385167in}}%
\pgfpathlineto{\pgfqpoint{4.255413in}{3.392949in}}%
\pgfpathlineto{\pgfqpoint{4.266283in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{4.277153in}{3.408513in}}%
\pgfpathlineto{\pgfqpoint{4.288023in}{3.416295in}}%
\pgfpathlineto{\pgfqpoint{4.298893in}{3.424077in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{3.431859in}}%
\pgfpathlineto{\pgfqpoint{4.320632in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{4.331502in}{3.447423in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{4.353242in}{3.462987in}}%
\pgfpathlineto{\pgfqpoint{4.364112in}{3.470769in}}%
\pgfpathlineto{\pgfqpoint{4.374982in}{3.478551in}}%
\pgfpathlineto{\pgfqpoint{4.385852in}{3.486333in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.501897in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{4.429331in}{3.517461in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{3.525243in}}%
\pgfpathlineto{\pgfqpoint{4.451071in}{3.533025in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{3.540807in}}%
\pgfpathlineto{\pgfqpoint{4.472811in}{3.548589in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{3.556371in}}%
\pgfpathlineto{\pgfqpoint{4.494550in}{3.564153in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{3.571935in}}%
\pgfpathlineto{\pgfqpoint{4.516290in}{3.579717in}}%
\pgfpathlineto{\pgfqpoint{4.527160in}{3.587499in}}%
\pgfpathlineto{\pgfqpoint{4.538030in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{4.548900in}{3.603063in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{3.610846in}}%
\pgfpathlineto{\pgfqpoint{4.570640in}{3.618628in}}%
\pgfpathlineto{\pgfqpoint{4.581509in}{3.626410in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.603249in}{3.641974in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{4.624989in}{3.657538in}}%
\pgfpathlineto{\pgfqpoint{4.635859in}{3.665320in}}%
\pgfpathlineto{\pgfqpoint{4.646729in}{3.673102in}}%
\pgfpathlineto{\pgfqpoint{4.657599in}{3.680884in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{4.679338in}{3.696448in}}%
\pgfpathlineto{\pgfqpoint{4.690208in}{3.704230in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{3.712012in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{3.727576in}}%
\pgfpathlineto{\pgfqpoint{4.733688in}{3.735358in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{3.743140in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{3.750922in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{3.758704in}}%
\pgfpathlineto{\pgfqpoint{4.777167in}{3.766486in}}%
\pgfpathlineto{\pgfqpoint{4.788037in}{3.774268in}}%
\pgfpathlineto{\pgfqpoint{4.798907in}{3.782050in}}%
\pgfpathlineto{\pgfqpoint{4.809777in}{3.789832in}}%
\pgfpathlineto{\pgfqpoint{4.820647in}{3.797614in}}%
\pgfpathlineto{\pgfqpoint{4.831517in}{3.805396in}}%
\pgfpathlineto{\pgfqpoint{4.842387in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{4.853256in}{3.820960in}}%
\pgfpathlineto{\pgfqpoint{4.864126in}{3.828742in}}%
\pgfpathlineto{\pgfqpoint{4.874996in}{3.836524in}}%
\pgfpathlineto{\pgfqpoint{4.885866in}{3.844306in}}%
\pgfpathlineto{\pgfqpoint{4.896736in}{3.852088in}}%
\pgfpathlineto{\pgfqpoint{4.907606in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{4.918476in}{3.867653in}}%
\pgfpathlineto{\pgfqpoint{4.929346in}{3.875435in}}%
\pgfpathlineto{\pgfqpoint{4.940215in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{4.951085in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{4.961955in}{3.898781in}}%
\pgfpathlineto{\pgfqpoint{4.972825in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{4.983695in}{3.914345in}}%
\pgfpathlineto{\pgfqpoint{4.994565in}{3.922127in}}%
\pgfpathlineto{\pgfqpoint{5.005435in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{5.016305in}{3.937691in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{3.945473in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.048914in}{3.961037in}}%
\pgfpathlineto{\pgfqpoint{5.059784in}{3.968819in}}%
\pgfpathlineto{\pgfqpoint{5.070654in}{3.976601in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{3.984383in}}%
\pgfpathlineto{\pgfqpoint{5.092394in}{3.992165in}}%
\pgfpathlineto{\pgfqpoint{5.103264in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{5.114133in}{4.007729in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{4.015511in}}%
\pgfpathlineto{\pgfqpoint{5.135873in}{4.023293in}}%
\pgfpathlineto{\pgfqpoint{5.146743in}{4.031075in}}%
\pgfpathlineto{\pgfqpoint{5.157613in}{4.038857in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{4.046639in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{4.054421in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{4.062203in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{4.069985in}}%
\pgfpathlineto{\pgfqpoint{5.211962in}{4.077767in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{5.233702in}{4.093331in}}%
\pgfpathlineto{\pgfqpoint{5.244572in}{4.101113in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{4.108896in}}%
\pgfpathlineto{\pgfqpoint{5.266312in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{5.277182in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{5.288052in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{4.140024in}}%
\pgfpathlineto{\pgfqpoint{5.309791in}{4.147806in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{4.155588in}}%
\pgfpathlineto{\pgfqpoint{5.331531in}{4.163370in}}%
\pgfpathlineto{\pgfqpoint{5.342401in}{4.171152in}}%
\pgfpathlineto{\pgfqpoint{5.353271in}{4.178934in}}%
\pgfpathlineto{\pgfqpoint{5.364141in}{4.186716in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{4.194498in}}%
\pgfpathlineto{\pgfqpoint{5.385880in}{4.202280in}}%
\pgfpathlineto{\pgfqpoint{5.396750in}{4.210062in}}%
\pgfpathlineto{\pgfqpoint{5.407620in}{4.217844in}}%
\pgfpathlineto{\pgfqpoint{5.418490in}{4.225626in}}%
\pgfpathlineto{\pgfqpoint{5.429360in}{4.233408in}}%
\pgfpathlineto{\pgfqpoint{5.440230in}{4.241190in}}%
\pgfpathlineto{\pgfqpoint{5.451100in}{4.248972in}}%
\pgfpathlineto{\pgfqpoint{5.461970in}{4.256754in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{4.264536in}}%
\pgfpathlineto{\pgfqpoint{5.483709in}{4.272318in}}%
\pgfpathlineto{\pgfqpoint{5.494579in}{4.280100in}}%
\pgfpathlineto{\pgfqpoint{5.505449in}{4.287882in}}%
\pgfpathlineto{\pgfqpoint{5.516319in}{4.295664in}}%
\pgfpathlineto{\pgfqpoint{5.527189in}{4.303446in}}%
\pgfpathlineto{\pgfqpoint{5.538059in}{4.311228in}}%
\pgfpathlineto{\pgfqpoint{5.548929in}{4.319010in}}%
\pgfpathlineto{\pgfqpoint{5.559799in}{4.326792in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{4.334574in}}%
\pgfpathlineto{\pgfqpoint{5.581538in}{4.342356in}}%
\pgfpathlineto{\pgfqpoint{5.592408in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{5.603278in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{4.365703in}}%
\pgfpathlineto{\pgfqpoint{5.625018in}{4.373485in}}%
\pgfpathlineto{\pgfqpoint{5.635888in}{4.381267in}}%
\pgfpathlineto{\pgfqpoint{5.646758in}{4.389049in}}%
\pgfpathlineto{\pgfqpoint{5.657627in}{4.396831in}}%
\pgfpathlineto{\pgfqpoint{5.668497in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{4.412395in}}%
\pgfpathlineto{\pgfqpoint{5.690237in}{4.420177in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{4.427959in}}%
\pgfpathlineto{\pgfqpoint{5.711977in}{4.435741in}}%
\pgfpathlineto{\pgfqpoint{5.722847in}{4.443523in}}%
\pgfpathlineto{\pgfqpoint{5.733717in}{4.451305in}}%
\pgfpathlineto{\pgfqpoint{5.744586in}{4.459087in}}%
\pgfpathlineto{\pgfqpoint{5.755456in}{4.466869in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{4.474651in}}%
\pgfpathlineto{\pgfqpoint{5.777196in}{4.482433in}}%
\pgfpathlineto{\pgfqpoint{5.788066in}{4.490215in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{4.497997in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{4.505779in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{4.513561in}}%
\pgfpathlineto{\pgfqpoint{5.831545in}{4.521343in}}%
\pgfpathlineto{\pgfqpoint{5.842415in}{4.529125in}}%
\pgfpathlineto{\pgfqpoint{5.853285in}{4.536907in}}%
\pgfpathlineto{\pgfqpoint{5.864155in}{4.544689in}}%
\pgfpathlineto{\pgfqpoint{5.875025in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{5.885895in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{5.896765in}{4.568035in}}%
\pgfpathlineto{\pgfqpoint{5.907635in}{4.575817in}}%
\pgfpathlineto{\pgfqpoint{5.918504in}{4.583599in}}%
\pgfpathlineto{\pgfqpoint{5.929374in}{4.591381in}}%
\pgfpathlineto{\pgfqpoint{5.940244in}{4.599164in}}%
\pgfpathlineto{\pgfqpoint{5.951114in}{4.606946in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{4.614728in}}%
\pgfpathlineto{\pgfqpoint{5.972854in}{4.622510in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{4.630292in}}%
\pgfpathlineto{\pgfqpoint{5.994594in}{4.638074in}}%
\pgfpathlineto{\pgfqpoint{6.005464in}{4.645856in}}%
\pgfpathlineto{\pgfqpoint{6.016333in}{4.653638in}}%
\pgfpathlineto{\pgfqpoint{6.027203in}{4.661420in}}%
\pgfpathlineto{\pgfqpoint{6.038073in}{4.669202in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.676984in}}%
\pgfpathlineto{\pgfqpoint{6.059813in}{4.684766in}}%
\pgfpathlineto{\pgfqpoint{6.070683in}{4.692548in}}%
\pgfpathlineto{\pgfqpoint{6.081553in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{6.092423in}{4.708112in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{4.715894in}}%
\pgfpathlineto{\pgfqpoint{6.114162in}{4.723676in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{4.731458in}}%
\pgfpathlineto{\pgfqpoint{6.135902in}{4.739240in}}%
\pgfpathlineto{\pgfqpoint{6.146772in}{4.747022in}}%
\pgfpathlineto{\pgfqpoint{6.157642in}{4.754804in}}%
\pgfpathlineto{\pgfqpoint{6.168512in}{4.762586in}}%
\pgfpathlineto{\pgfqpoint{6.179382in}{4.770368in}}%
\pgfpathlineto{\pgfqpoint{6.190251in}{4.778150in}}%
\pgfpathlineto{\pgfqpoint{6.201121in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{4.793714in}}%
\pgfpathlineto{\pgfqpoint{6.222861in}{4.801496in}}%
\pgfpathlineto{\pgfqpoint{6.233731in}{4.809278in}}%
\pgfpathlineto{\pgfqpoint{6.244601in}{4.817060in}}%
\pgfpathlineto{\pgfqpoint{6.255471in}{4.824842in}}%
\pgfpathlineto{\pgfqpoint{6.266341in}{4.832624in}}%
\pgfpathlineto{\pgfqpoint{6.277210in}{4.840407in}}%
\pgfpathlineto{\pgfqpoint{6.288080in}{4.848189in}}%
\pgfpathlineto{\pgfqpoint{6.298950in}{4.855971in}}%
\pgfpathlineto{\pgfqpoint{6.309820in}{4.863753in}}%
\pgfpathlineto{\pgfqpoint{6.320690in}{4.871535in}}%
\pgfpathlineto{\pgfqpoint{6.331560in}{4.879317in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{4.887099in}}%
\pgfpathlineto{\pgfqpoint{6.353300in}{4.894881in}}%
\pgfpathlineto{\pgfqpoint{6.364170in}{4.902663in}}%
\pgfpathlineto{\pgfqpoint{6.375039in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{6.385909in}{4.918227in}}%
\pgfpathlineto{\pgfqpoint{6.396779in}{4.926009in}}%
\pgfpathlineto{\pgfqpoint{6.407649in}{4.933791in}}%
\pgfpathlineto{\pgfqpoint{6.418519in}{4.941573in}}%
\pgfpathlineto{\pgfqpoint{6.429389in}{4.949355in}}%
\pgfpathlineto{\pgfqpoint{6.440259in}{4.957137in}}%
\pgfpathlineto{\pgfqpoint{6.451129in}{4.964919in}}%
\pgfpathlineto{\pgfqpoint{6.461998in}{4.972701in}}%
\pgfpathlineto{\pgfqpoint{6.472868in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.483738in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.494608in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.505478in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.516348in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.538088in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.548957in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.559827in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.570697in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.592437in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.603307in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.614177in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.625047in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.635916in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.657656in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.668526in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.679396in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.690266in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.701136in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.701136in}{4.972701in}}%
\pgfpathlineto{\pgfqpoint{6.690266in}{4.964919in}}%
\pgfpathlineto{\pgfqpoint{6.679396in}{4.957137in}}%
\pgfpathlineto{\pgfqpoint{6.668526in}{4.949355in}}%
\pgfpathlineto{\pgfqpoint{6.657656in}{4.941573in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{4.933791in}}%
\pgfpathlineto{\pgfqpoint{6.635916in}{4.926009in}}%
\pgfpathlineto{\pgfqpoint{6.625047in}{4.918227in}}%
\pgfpathlineto{\pgfqpoint{6.614177in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{6.603307in}{4.902663in}}%
\pgfpathlineto{\pgfqpoint{6.592437in}{4.894881in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{4.887099in}}%
\pgfpathlineto{\pgfqpoint{6.570697in}{4.879317in}}%
\pgfpathlineto{\pgfqpoint{6.559827in}{4.871535in}}%
\pgfpathlineto{\pgfqpoint{6.548957in}{4.863753in}}%
\pgfpathlineto{\pgfqpoint{6.538088in}{4.855971in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{4.848189in}}%
\pgfpathlineto{\pgfqpoint{6.516348in}{4.840407in}}%
\pgfpathlineto{\pgfqpoint{6.505478in}{4.832624in}}%
\pgfpathlineto{\pgfqpoint{6.494608in}{4.824842in}}%
\pgfpathlineto{\pgfqpoint{6.483738in}{4.817060in}}%
\pgfpathlineto{\pgfqpoint{6.472868in}{4.809278in}}%
\pgfpathlineto{\pgfqpoint{6.461998in}{4.801496in}}%
\pgfpathlineto{\pgfqpoint{6.451129in}{4.793714in}}%
\pgfpathlineto{\pgfqpoint{6.440259in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{6.429389in}{4.778150in}}%
\pgfpathlineto{\pgfqpoint{6.418519in}{4.770368in}}%
\pgfpathlineto{\pgfqpoint{6.407649in}{4.762586in}}%
\pgfpathlineto{\pgfqpoint{6.396779in}{4.754804in}}%
\pgfpathlineto{\pgfqpoint{6.385909in}{4.747022in}}%
\pgfpathlineto{\pgfqpoint{6.375039in}{4.739240in}}%
\pgfpathlineto{\pgfqpoint{6.364170in}{4.731458in}}%
\pgfpathlineto{\pgfqpoint{6.353300in}{4.723676in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{4.715894in}}%
\pgfpathlineto{\pgfqpoint{6.331560in}{4.708112in}}%
\pgfpathlineto{\pgfqpoint{6.320690in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{6.309820in}{4.692548in}}%
\pgfpathlineto{\pgfqpoint{6.298950in}{4.684766in}}%
\pgfpathlineto{\pgfqpoint{6.288080in}{4.676984in}}%
\pgfpathlineto{\pgfqpoint{6.277210in}{4.669202in}}%
\pgfpathlineto{\pgfqpoint{6.266341in}{4.661420in}}%
\pgfpathlineto{\pgfqpoint{6.255471in}{4.653638in}}%
\pgfpathlineto{\pgfqpoint{6.244601in}{4.645856in}}%
\pgfpathlineto{\pgfqpoint{6.233731in}{4.638074in}}%
\pgfpathlineto{\pgfqpoint{6.222861in}{4.630292in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{4.622510in}}%
\pgfpathlineto{\pgfqpoint{6.201121in}{4.614728in}}%
\pgfpathlineto{\pgfqpoint{6.190251in}{4.606946in}}%
\pgfpathlineto{\pgfqpoint{6.179382in}{4.599164in}}%
\pgfpathlineto{\pgfqpoint{6.168512in}{4.591381in}}%
\pgfpathlineto{\pgfqpoint{6.157642in}{4.583599in}}%
\pgfpathlineto{\pgfqpoint{6.146772in}{4.575817in}}%
\pgfpathlineto{\pgfqpoint{6.135902in}{4.568035in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{6.114162in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{4.544689in}}%
\pgfpathlineto{\pgfqpoint{6.092423in}{4.536907in}}%
\pgfpathlineto{\pgfqpoint{6.081553in}{4.529125in}}%
\pgfpathlineto{\pgfqpoint{6.070683in}{4.521343in}}%
\pgfpathlineto{\pgfqpoint{6.059813in}{4.513561in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.505779in}}%
\pgfpathlineto{\pgfqpoint{6.038073in}{4.497997in}}%
\pgfpathlineto{\pgfqpoint{6.027203in}{4.490215in}}%
\pgfpathlineto{\pgfqpoint{6.016333in}{4.482433in}}%
\pgfpathlineto{\pgfqpoint{6.005464in}{4.474651in}}%
\pgfpathlineto{\pgfqpoint{5.994594in}{4.466869in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{4.459087in}}%
\pgfpathlineto{\pgfqpoint{5.972854in}{4.451305in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{4.443523in}}%
\pgfpathlineto{\pgfqpoint{5.951114in}{4.435741in}}%
\pgfpathlineto{\pgfqpoint{5.940244in}{4.427959in}}%
\pgfpathlineto{\pgfqpoint{5.929374in}{4.420177in}}%
\pgfpathlineto{\pgfqpoint{5.918504in}{4.412395in}}%
\pgfpathlineto{\pgfqpoint{5.907635in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{5.896765in}{4.396831in}}%
\pgfpathlineto{\pgfqpoint{5.885895in}{4.389049in}}%
\pgfpathlineto{\pgfqpoint{5.875025in}{4.381267in}}%
\pgfpathlineto{\pgfqpoint{5.864155in}{4.373485in}}%
\pgfpathlineto{\pgfqpoint{5.853285in}{4.365703in}}%
\pgfpathlineto{\pgfqpoint{5.842415in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{5.831545in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{4.342356in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{4.334574in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{4.326792in}}%
\pgfpathlineto{\pgfqpoint{5.788066in}{4.319010in}}%
\pgfpathlineto{\pgfqpoint{5.777196in}{4.311228in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{4.303446in}}%
\pgfpathlineto{\pgfqpoint{5.755456in}{4.295664in}}%
\pgfpathlineto{\pgfqpoint{5.744586in}{4.287882in}}%
\pgfpathlineto{\pgfqpoint{5.733717in}{4.280100in}}%
\pgfpathlineto{\pgfqpoint{5.722847in}{4.272318in}}%
\pgfpathlineto{\pgfqpoint{5.711977in}{4.264536in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{4.256754in}}%
\pgfpathlineto{\pgfqpoint{5.690237in}{4.248972in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{4.241190in}}%
\pgfpathlineto{\pgfqpoint{5.668497in}{4.233408in}}%
\pgfpathlineto{\pgfqpoint{5.657627in}{4.225626in}}%
\pgfpathlineto{\pgfqpoint{5.646758in}{4.217844in}}%
\pgfpathlineto{\pgfqpoint{5.635888in}{4.210062in}}%
\pgfpathlineto{\pgfqpoint{5.625018in}{4.202280in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{4.194498in}}%
\pgfpathlineto{\pgfqpoint{5.603278in}{4.186716in}}%
\pgfpathlineto{\pgfqpoint{5.592408in}{4.178934in}}%
\pgfpathlineto{\pgfqpoint{5.581538in}{4.171152in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{4.163370in}}%
\pgfpathlineto{\pgfqpoint{5.559799in}{4.155588in}}%
\pgfpathlineto{\pgfqpoint{5.548929in}{4.147806in}}%
\pgfpathlineto{\pgfqpoint{5.538059in}{4.140024in}}%
\pgfpathlineto{\pgfqpoint{5.527189in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{5.516319in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{5.505449in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{5.494579in}{4.108896in}}%
\pgfpathlineto{\pgfqpoint{5.483709in}{4.101113in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{4.093331in}}%
\pgfpathlineto{\pgfqpoint{5.461970in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{5.451100in}{4.077767in}}%
\pgfpathlineto{\pgfqpoint{5.440230in}{4.069985in}}%
\pgfpathlineto{\pgfqpoint{5.429360in}{4.062203in}}%
\pgfpathlineto{\pgfqpoint{5.418490in}{4.054421in}}%
\pgfpathlineto{\pgfqpoint{5.407620in}{4.046639in}}%
\pgfpathlineto{\pgfqpoint{5.396750in}{4.038857in}}%
\pgfpathlineto{\pgfqpoint{5.385880in}{4.031075in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{4.023293in}}%
\pgfpathlineto{\pgfqpoint{5.364141in}{4.015511in}}%
\pgfpathlineto{\pgfqpoint{5.353271in}{4.007729in}}%
\pgfpathlineto{\pgfqpoint{5.342401in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{5.331531in}{3.992165in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{3.984383in}}%
\pgfpathlineto{\pgfqpoint{5.309791in}{3.976601in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{3.968819in}}%
\pgfpathlineto{\pgfqpoint{5.288052in}{3.961037in}}%
\pgfpathlineto{\pgfqpoint{5.277182in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.266312in}{3.945473in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{3.937691in}}%
\pgfpathlineto{\pgfqpoint{5.244572in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{5.233702in}{3.922127in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{3.914345in}}%
\pgfpathlineto{\pgfqpoint{5.211962in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{3.898781in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{3.875435in}}%
\pgfpathlineto{\pgfqpoint{5.157613in}{3.867653in}}%
\pgfpathlineto{\pgfqpoint{5.146743in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{5.135873in}{3.852088in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{3.844306in}}%
\pgfpathlineto{\pgfqpoint{5.114133in}{3.836524in}}%
\pgfpathlineto{\pgfqpoint{5.103264in}{3.828742in}}%
\pgfpathlineto{\pgfqpoint{5.092394in}{3.820960in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{5.070654in}{3.805396in}}%
\pgfpathlineto{\pgfqpoint{5.059784in}{3.797614in}}%
\pgfpathlineto{\pgfqpoint{5.048914in}{3.789832in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{3.782050in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{3.774268in}}%
\pgfpathlineto{\pgfqpoint{5.016305in}{3.766486in}}%
\pgfpathlineto{\pgfqpoint{5.005435in}{3.758704in}}%
\pgfpathlineto{\pgfqpoint{4.994565in}{3.750922in}}%
\pgfpathlineto{\pgfqpoint{4.983695in}{3.743140in}}%
\pgfpathlineto{\pgfqpoint{4.972825in}{3.735358in}}%
\pgfpathlineto{\pgfqpoint{4.961955in}{3.727576in}}%
\pgfpathlineto{\pgfqpoint{4.951085in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{4.940215in}{3.712012in}}%
\pgfpathlineto{\pgfqpoint{4.929346in}{3.704230in}}%
\pgfpathlineto{\pgfqpoint{4.918476in}{3.696448in}}%
\pgfpathlineto{\pgfqpoint{4.907606in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{4.896736in}{3.680884in}}%
\pgfpathlineto{\pgfqpoint{4.885866in}{3.673102in}}%
\pgfpathlineto{\pgfqpoint{4.874996in}{3.665320in}}%
\pgfpathlineto{\pgfqpoint{4.864126in}{3.657538in}}%
\pgfpathlineto{\pgfqpoint{4.853256in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{4.842387in}{3.641974in}}%
\pgfpathlineto{\pgfqpoint{4.831517in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.820647in}{3.626410in}}%
\pgfpathlineto{\pgfqpoint{4.809777in}{3.618628in}}%
\pgfpathlineto{\pgfqpoint{4.798907in}{3.610846in}}%
\pgfpathlineto{\pgfqpoint{4.788037in}{3.603063in}}%
\pgfpathlineto{\pgfqpoint{4.777167in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{3.587499in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{3.579717in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{3.571935in}}%
\pgfpathlineto{\pgfqpoint{4.733688in}{3.564153in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{3.556371in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{3.548589in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{3.540807in}}%
\pgfpathlineto{\pgfqpoint{4.690208in}{3.533025in}}%
\pgfpathlineto{\pgfqpoint{4.679338in}{3.525243in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{3.517461in}}%
\pgfpathlineto{\pgfqpoint{4.657599in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{4.646729in}{3.501897in}}%
\pgfpathlineto{\pgfqpoint{4.635859in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{4.624989in}{3.486333in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{3.478551in}}%
\pgfpathlineto{\pgfqpoint{4.603249in}{3.470769in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{3.462987in}}%
\pgfpathlineto{\pgfqpoint{4.581509in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{4.570640in}{3.447423in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{4.548900in}{3.431859in}}%
\pgfpathlineto{\pgfqpoint{4.538030in}{3.424077in}}%
\pgfpathlineto{\pgfqpoint{4.527160in}{3.416295in}}%
\pgfpathlineto{\pgfqpoint{4.516290in}{3.408513in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{4.494550in}{3.392949in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{3.385167in}}%
\pgfpathlineto{\pgfqpoint{4.472811in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{4.451071in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{3.354038in}}%
\pgfpathlineto{\pgfqpoint{4.429331in}{3.346256in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{3.338474in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.385852in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.374982in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.364112in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.353242in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.331502in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.320632in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.298893in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.288023in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.277153in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.266283in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.255413in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.222803in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.201064in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.179324in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168454in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711948in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711948in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711948in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255442in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255442in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255442in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798936in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798936in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798936in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342430in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342430in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342430in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885924in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885924in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885924in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527189in,y=3.016619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965193in, y=3.267379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{3.719794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{3.719794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859155in, y=3.656480in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{4.108896in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{4.108896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{4.108896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753117in, y=4.045582in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{4.497997in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{4.497997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{4.497997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753117in, y=4.434683in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{4.887099in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{4.887099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{4.887099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753117in, y=4.823785in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.472868in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{4.980483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196716in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.196716in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{4.196716in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{4.203238in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{4.204868in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{4.208129in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{4.217912in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{4.219542in}{3.385167in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{3.385167in}}%
\pgfpathlineto{\pgfqpoint{4.224434in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{4.226064in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{4.230956in}{3.424077in}}%
\pgfpathlineto{\pgfqpoint{4.232586in}{3.424077in}}%
\pgfpathlineto{\pgfqpoint{4.234760in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{4.235847in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{4.238021in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{4.239108in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{4.258674in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{4.264109in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{4.269544in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{4.272261in}{3.517461in}}%
\pgfpathlineto{\pgfqpoint{4.274979in}{3.517461in}}%
\pgfpathlineto{\pgfqpoint{4.277696in}{3.525243in}}%
\pgfpathlineto{\pgfqpoint{4.280414in}{3.525243in}}%
\pgfpathlineto{\pgfqpoint{4.283131in}{3.533025in}}%
\pgfpathlineto{\pgfqpoint{4.287479in}{3.533025in}}%
\pgfpathlineto{\pgfqpoint{4.294001in}{3.564153in}}%
\pgfpathlineto{\pgfqpoint{4.300523in}{3.564153in}}%
\pgfpathlineto{\pgfqpoint{4.301610in}{3.571935in}}%
\pgfpathlineto{\pgfqpoint{4.307045in}{3.571935in}}%
\pgfpathlineto{\pgfqpoint{4.308132in}{3.579717in}}%
\pgfpathlineto{\pgfqpoint{4.309219in}{3.579717in}}%
\pgfpathlineto{\pgfqpoint{4.310306in}{3.587499in}}%
\pgfpathlineto{\pgfqpoint{4.315741in}{3.587499in}}%
\pgfpathlineto{\pgfqpoint{4.316828in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{4.321176in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{4.322263in}{3.603063in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{3.603063in}}%
\pgfpathlineto{\pgfqpoint{4.327698in}{3.618628in}}%
\pgfpathlineto{\pgfqpoint{4.334220in}{3.618628in}}%
\pgfpathlineto{\pgfqpoint{4.335307in}{3.626410in}}%
\pgfpathlineto{\pgfqpoint{4.337481in}{3.626410in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.339655in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.341829in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{4.344003in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{4.349438in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{4.350525in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{4.351612in}{3.696448in}}%
\pgfpathlineto{\pgfqpoint{4.357046in}{3.696448in}}%
\pgfpathlineto{\pgfqpoint{4.400526in}{3.758704in}}%
\pgfpathlineto{\pgfqpoint{4.403243in}{3.766486in}}%
\pgfpathlineto{\pgfqpoint{4.406504in}{3.782050in}}%
\pgfpathlineto{\pgfqpoint{4.409765in}{3.782050in}}%
\pgfpathlineto{\pgfqpoint{4.416287in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{4.417918in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{4.424440in}{3.844306in}}%
\pgfpathlineto{\pgfqpoint{4.426070in}{3.844306in}}%
\pgfpathlineto{\pgfqpoint{4.429331in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{4.434223in}{3.867653in}}%
\pgfpathlineto{\pgfqpoint{4.435853in}{3.867653in}}%
\pgfpathlineto{\pgfqpoint{4.437484in}{3.875435in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{3.875435in}}%
\pgfpathlineto{\pgfqpoint{4.442375in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{4.458680in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{4.460310in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{4.482594in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{4.485855in}{3.914345in}}%
\pgfpathlineto{\pgfqpoint{4.488028in}{3.914345in}}%
\pgfpathlineto{\pgfqpoint{4.489115in}{3.922127in}}%
\pgfpathlineto{\pgfqpoint{4.492376in}{3.922127in}}%
\pgfpathlineto{\pgfqpoint{4.493463in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{4.498898in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{4.499985in}{3.937691in}}%
\pgfpathlineto{\pgfqpoint{4.502159in}{3.937691in}}%
\pgfpathlineto{\pgfqpoint{4.504333in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.506507in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.507594in}{3.961037in}}%
\pgfpathlineto{\pgfqpoint{4.508681in}{3.961037in}}%
\pgfpathlineto{\pgfqpoint{4.510855in}{3.976601in}}%
\pgfpathlineto{\pgfqpoint{4.513573in}{3.984383in}}%
\pgfpathlineto{\pgfqpoint{4.519008in}{3.984383in}}%
\pgfpathlineto{\pgfqpoint{4.524443in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{4.532595in}{4.007729in}}%
\pgfpathlineto{\pgfqpoint{4.540747in}{4.007729in}}%
\pgfpathlineto{\pgfqpoint{4.548900in}{4.031075in}}%
\pgfpathlineto{\pgfqpoint{4.554335in}{4.031075in}}%
\pgfpathlineto{\pgfqpoint{4.565205in}{4.062203in}}%
\pgfpathlineto{\pgfqpoint{4.566835in}{4.062203in}}%
\pgfpathlineto{\pgfqpoint{4.568466in}{4.069985in}}%
\pgfpathlineto{\pgfqpoint{4.574988in}{4.069985in}}%
\pgfpathlineto{\pgfqpoint{4.576618in}{4.077767in}}%
\pgfpathlineto{\pgfqpoint{4.584770in}{4.077767in}}%
\pgfpathlineto{\pgfqpoint{4.586401in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{4.588031in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{4.589662in}{4.093331in}}%
\pgfpathlineto{\pgfqpoint{4.592923in}{4.093331in}}%
\pgfpathlineto{\pgfqpoint{4.594553in}{4.101113in}}%
\pgfpathlineto{\pgfqpoint{4.596184in}{4.101113in}}%
\pgfpathlineto{\pgfqpoint{4.597814in}{4.108896in}}%
\pgfpathlineto{\pgfqpoint{4.602706in}{4.108896in}}%
\pgfpathlineto{\pgfqpoint{4.604336in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{4.605967in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{4.607597in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{4.610858in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{4.612489in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{4.615750in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.147806in}}%
\pgfpathlineto{\pgfqpoint{4.660860in}{4.147806in}}%
\pgfpathlineto{\pgfqpoint{4.661947in}{4.155588in}}%
\pgfpathlineto{\pgfqpoint{4.663034in}{4.155588in}}%
\pgfpathlineto{\pgfqpoint{4.664121in}{4.163370in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{4.163370in}}%
\pgfpathlineto{\pgfqpoint{4.669555in}{4.171152in}}%
\pgfpathlineto{\pgfqpoint{4.670642in}{4.171152in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{4.202280in}}%
\pgfpathlineto{\pgfqpoint{4.677164in}{4.202280in}}%
\pgfpathlineto{\pgfqpoint{4.709774in}{4.248972in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{4.248972in}}%
\pgfpathlineto{\pgfqpoint{4.726079in}{4.264536in}}%
\pgfpathlineto{\pgfqpoint{4.728796in}{4.264536in}}%
\pgfpathlineto{\pgfqpoint{4.736949in}{4.287882in}}%
\pgfpathlineto{\pgfqpoint{4.739666in}{4.287882in}}%
\pgfpathlineto{\pgfqpoint{4.742384in}{4.295664in}}%
\pgfpathlineto{\pgfqpoint{4.745101in}{4.295664in}}%
\pgfpathlineto{\pgfqpoint{4.750536in}{4.311228in}}%
\pgfpathlineto{\pgfqpoint{4.755971in}{4.311228in}}%
\pgfpathlineto{\pgfqpoint{4.761406in}{4.326792in}}%
\pgfpathlineto{\pgfqpoint{4.764123in}{4.326792in}}%
\pgfpathlineto{\pgfqpoint{4.772276in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{4.790211in}{4.350139in}}%
\pgfpathlineto{\pgfqpoint{4.791842in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{4.799994in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{4.801624in}{4.365703in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{4.365703in}}%
\pgfpathlineto{\pgfqpoint{4.813038in}{4.373485in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{4.373485in}}%
\pgfpathlineto{\pgfqpoint{4.819560in}{4.381267in}}%
\pgfpathlineto{\pgfqpoint{4.835865in}{4.381267in}}%
\pgfpathlineto{\pgfqpoint{4.837495in}{4.389049in}}%
\pgfpathlineto{\pgfqpoint{4.839126in}{4.389049in}}%
\pgfpathlineto{\pgfqpoint{4.842387in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{4.844017in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{4.848908in}{4.427959in}}%
\pgfpathlineto{\pgfqpoint{4.857061in}{4.427959in}}%
\pgfpathlineto{\pgfqpoint{4.860322in}{4.443523in}}%
\pgfpathlineto{\pgfqpoint{4.872822in}{4.443523in}}%
\pgfpathlineto{\pgfqpoint{4.874996in}{4.459087in}}%
\pgfpathlineto{\pgfqpoint{4.892388in}{4.459087in}}%
\pgfpathlineto{\pgfqpoint{4.941302in}{4.529125in}}%
\pgfpathlineto{\pgfqpoint{4.957607in}{4.529125in}}%
\pgfpathlineto{\pgfqpoint{4.960325in}{4.536907in}}%
\pgfpathlineto{\pgfqpoint{4.973912in}{4.536907in}}%
\pgfpathlineto{\pgfqpoint{4.976630in}{4.544689in}}%
\pgfpathlineto{\pgfqpoint{5.001087in}{4.544689in}}%
\pgfpathlineto{\pgfqpoint{5.003804in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{5.017392in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{5.020109in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{5.025544in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{5.030979in}{4.575817in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{4.575817in}}%
\pgfpathlineto{\pgfqpoint{5.035870in}{4.583599in}}%
\pgfpathlineto{\pgfqpoint{5.039131in}{4.583599in}}%
\pgfpathlineto{\pgfqpoint{5.040762in}{4.591381in}}%
\pgfpathlineto{\pgfqpoint{5.045653in}{4.591381in}}%
\pgfpathlineto{\pgfqpoint{5.048914in}{4.606946in}}%
\pgfpathlineto{\pgfqpoint{5.065219in}{4.606946in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{4.630292in}}%
\pgfpathlineto{\pgfqpoint{5.092394in}{4.630292in}}%
\pgfpathlineto{\pgfqpoint{5.114133in}{4.661420in}}%
\pgfpathlineto{\pgfqpoint{5.119568in}{4.661420in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{4.669202in}}%
\pgfpathlineto{\pgfqpoint{5.130438in}{4.669202in}}%
\pgfpathlineto{\pgfqpoint{5.152178in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{5.157613in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{4.715894in}}%
\pgfpathlineto{\pgfqpoint{5.173918in}{4.715894in}}%
\pgfpathlineto{\pgfqpoint{5.195658in}{4.747022in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{4.747022in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{4.754804in}}%
\pgfpathlineto{\pgfqpoint{5.214680in}{4.754804in}}%
\pgfpathlineto{\pgfqpoint{5.217397in}{4.762586in}}%
\pgfpathlineto{\pgfqpoint{5.225550in}{4.762586in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{4.770368in}}%
\pgfpathlineto{\pgfqpoint{5.245659in}{4.770368in}}%
\pgfpathlineto{\pgfqpoint{5.247290in}{4.778150in}}%
\pgfpathlineto{\pgfqpoint{5.253811in}{4.778150in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{5.263051in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{5.268486in}{4.793714in}}%
\pgfpathlineto{\pgfqpoint{5.279356in}{4.793714in}}%
\pgfpathlineto{\pgfqpoint{5.290226in}{4.809278in}}%
\pgfpathlineto{\pgfqpoint{5.295660in}{4.809278in}}%
\pgfpathlineto{\pgfqpoint{5.303813in}{4.832624in}}%
\pgfpathlineto{\pgfqpoint{5.309248in}{4.832624in}}%
\pgfpathlineto{\pgfqpoint{5.311965in}{4.840407in}}%
\pgfpathlineto{\pgfqpoint{5.314683in}{4.840407in}}%
\pgfpathlineto{\pgfqpoint{5.320118in}{4.855971in}}%
\pgfpathlineto{\pgfqpoint{5.322835in}{4.855971in}}%
\pgfpathlineto{\pgfqpoint{5.325553in}{4.863753in}}%
\pgfpathlineto{\pgfqpoint{5.342401in}{4.863753in}}%
\pgfpathlineto{\pgfqpoint{5.347836in}{4.871535in}}%
\pgfpathlineto{\pgfqpoint{5.353271in}{4.871535in}}%
\pgfpathlineto{\pgfqpoint{5.369576in}{4.894881in}}%
\pgfpathlineto{\pgfqpoint{5.380446in}{4.894881in}}%
\pgfpathlineto{\pgfqpoint{5.383163in}{4.902663in}}%
\pgfpathlineto{\pgfqpoint{5.388598in}{4.902663in}}%
\pgfpathlineto{\pgfqpoint{5.391315in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{5.409794in}{4.918227in}}%
\pgfpathlineto{\pgfqpoint{5.420664in}{4.918227in}}%
\pgfpathlineto{\pgfqpoint{5.431534in}{4.933791in}}%
\pgfpathlineto{\pgfqpoint{5.434251in}{4.933791in}}%
\pgfpathlineto{\pgfqpoint{5.436969in}{4.941573in}}%
\pgfpathlineto{\pgfqpoint{5.453817in}{4.941573in}}%
\pgfpathlineto{\pgfqpoint{5.464687in}{4.957137in}}%
\pgfpathlineto{\pgfqpoint{5.470122in}{4.957137in}}%
\pgfpathlineto{\pgfqpoint{5.475557in}{4.972701in}}%
\pgfpathlineto{\pgfqpoint{5.483709in}{4.972701in}}%
\pgfpathlineto{\pgfqpoint{5.489144in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{5.491862in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{5.491862in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{4.980483in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{4.980483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885924in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070683in,y=3.556951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=212}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527189in,y=5.154477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{10.107947in}{4.988265in}}{%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.575266in}{3.339371in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{7.597006in}{3.356728in}}%
\pgfpathlineto{\pgfqpoint{7.607875in}{3.365406in}}%
\pgfpathlineto{\pgfqpoint{7.618745in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{7.629615in}{3.382763in}}%
\pgfpathlineto{\pgfqpoint{7.640485in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{7.651355in}{3.400119in}}%
\pgfpathlineto{\pgfqpoint{7.662225in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{7.673095in}{3.417476in}}%
\pgfpathlineto{\pgfqpoint{7.683965in}{3.426155in}}%
\pgfpathlineto{\pgfqpoint{7.694834in}{3.434833in}}%
\pgfpathlineto{\pgfqpoint{7.705704in}{3.443511in}}%
\pgfpathlineto{\pgfqpoint{7.716574in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{7.727444in}{3.460868in}}%
\pgfpathlineto{\pgfqpoint{7.738314in}{3.469547in}}%
\pgfpathlineto{\pgfqpoint{7.749184in}{3.478225in}}%
\pgfpathlineto{\pgfqpoint{7.760054in}{3.486903in}}%
\pgfpathlineto{\pgfqpoint{7.770924in}{3.495582in}}%
\pgfpathlineto{\pgfqpoint{7.781793in}{3.504260in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.512939in}}%
\pgfpathlineto{\pgfqpoint{7.803533in}{3.521617in}}%
\pgfpathlineto{\pgfqpoint{7.814403in}{3.530295in}}%
\pgfpathlineto{\pgfqpoint{7.825273in}{3.538974in}}%
\pgfpathlineto{\pgfqpoint{7.836143in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{7.847013in}{3.556331in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{3.565009in}}%
\pgfpathlineto{\pgfqpoint{7.868753in}{3.573687in}}%
\pgfpathlineto{\pgfqpoint{7.879622in}{3.582366in}}%
\pgfpathlineto{\pgfqpoint{7.890492in}{3.591044in}}%
\pgfpathlineto{\pgfqpoint{7.901362in}{3.599722in}}%
\pgfpathlineto{\pgfqpoint{7.912232in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{7.923102in}{3.617079in}}%
\pgfpathlineto{\pgfqpoint{7.933972in}{3.625758in}}%
\pgfpathlineto{\pgfqpoint{7.944842in}{3.634436in}}%
\pgfpathlineto{\pgfqpoint{7.955712in}{3.643114in}}%
\pgfpathlineto{\pgfqpoint{7.966581in}{3.651793in}}%
\pgfpathlineto{\pgfqpoint{7.977451in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{7.988321in}{3.669150in}}%
\pgfpathlineto{\pgfqpoint{7.999191in}{3.677828in}}%
\pgfpathlineto{\pgfqpoint{8.010061in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{8.020931in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{8.031801in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{8.042671in}{3.712542in}}%
\pgfpathlineto{\pgfqpoint{8.053540in}{3.721220in}}%
\pgfpathlineto{\pgfqpoint{8.064410in}{3.729898in}}%
\pgfpathlineto{\pgfqpoint{8.075280in}{3.738577in}}%
\pgfpathlineto{\pgfqpoint{8.086150in}{3.747255in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{3.764612in}}%
\pgfpathlineto{\pgfqpoint{8.118760in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{8.129630in}{3.781969in}}%
\pgfpathlineto{\pgfqpoint{8.140499in}{3.790647in}}%
\pgfpathlineto{\pgfqpoint{8.151369in}{3.799325in}}%
\pgfpathlineto{\pgfqpoint{8.162239in}{3.808004in}}%
\pgfpathlineto{\pgfqpoint{8.173109in}{3.816682in}}%
\pgfpathlineto{\pgfqpoint{8.183979in}{3.825361in}}%
\pgfpathlineto{\pgfqpoint{8.194849in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{8.205719in}{3.842717in}}%
\pgfpathlineto{\pgfqpoint{8.216589in}{3.851396in}}%
\pgfpathlineto{\pgfqpoint{8.227458in}{3.860074in}}%
\pgfpathlineto{\pgfqpoint{8.238328in}{3.868753in}}%
\pgfpathlineto{\pgfqpoint{8.249198in}{3.877431in}}%
\pgfpathlineto{\pgfqpoint{8.260068in}{3.886109in}}%
\pgfpathlineto{\pgfqpoint{8.270938in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{8.281808in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{8.292678in}{3.912145in}}%
\pgfpathlineto{\pgfqpoint{8.303548in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{8.314418in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{3.938180in}}%
\pgfpathlineto{\pgfqpoint{8.336157in}{3.946858in}}%
\pgfpathlineto{\pgfqpoint{8.347027in}{3.955537in}}%
\pgfpathlineto{\pgfqpoint{8.357897in}{3.964215in}}%
\pgfpathlineto{\pgfqpoint{8.368767in}{3.972893in}}%
\pgfpathlineto{\pgfqpoint{8.379637in}{3.981572in}}%
\pgfpathlineto{\pgfqpoint{8.390507in}{3.990250in}}%
\pgfpathlineto{\pgfqpoint{8.401377in}{3.998928in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{4.007607in}}%
\pgfpathlineto{\pgfqpoint{8.423116in}{4.016285in}}%
\pgfpathlineto{\pgfqpoint{8.433986in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{8.444856in}{4.033642in}}%
\pgfpathlineto{\pgfqpoint{8.455726in}{4.042320in}}%
\pgfpathlineto{\pgfqpoint{8.466596in}{4.050999in}}%
\pgfpathlineto{\pgfqpoint{8.477466in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{8.488336in}{4.068356in}}%
\pgfpathlineto{\pgfqpoint{8.499205in}{4.077034in}}%
\pgfpathlineto{\pgfqpoint{8.510075in}{4.085712in}}%
\pgfpathlineto{\pgfqpoint{8.520945in}{4.094391in}}%
\pgfpathlineto{\pgfqpoint{8.531815in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{8.542685in}{4.111748in}}%
\pgfpathlineto{\pgfqpoint{8.553555in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{8.564425in}{4.129104in}}%
\pgfpathlineto{\pgfqpoint{8.575295in}{4.137783in}}%
\pgfpathlineto{\pgfqpoint{8.586164in}{4.146461in}}%
\pgfpathlineto{\pgfqpoint{8.597034in}{4.155140in}}%
\pgfpathlineto{\pgfqpoint{8.607904in}{4.163818in}}%
\pgfpathlineto{\pgfqpoint{8.618774in}{4.172496in}}%
\pgfpathlineto{\pgfqpoint{8.629644in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.640514in}{4.189853in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{4.198531in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{4.207210in}}%
\pgfpathlineto{\pgfqpoint{8.673124in}{4.215888in}}%
\pgfpathlineto{\pgfqpoint{8.683993in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{4.233245in}}%
\pgfpathlineto{\pgfqpoint{8.705733in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{8.716603in}{4.250602in}}%
\pgfpathlineto{\pgfqpoint{8.727473in}{4.259280in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{4.267959in}}%
\pgfpathlineto{\pgfqpoint{8.749213in}{4.276637in}}%
\pgfpathlineto{\pgfqpoint{8.760083in}{4.285315in}}%
\pgfpathlineto{\pgfqpoint{8.770952in}{4.293994in}}%
\pgfpathlineto{\pgfqpoint{8.781822in}{4.302672in}}%
\pgfpathlineto{\pgfqpoint{8.792692in}{4.311351in}}%
\pgfpathlineto{\pgfqpoint{8.803562in}{4.320029in}}%
\pgfpathlineto{\pgfqpoint{8.814432in}{4.328707in}}%
\pgfpathlineto{\pgfqpoint{8.825302in}{4.337386in}}%
\pgfpathlineto{\pgfqpoint{8.836172in}{4.346064in}}%
\pgfpathlineto{\pgfqpoint{8.847042in}{4.354743in}}%
\pgfpathlineto{\pgfqpoint{8.857911in}{4.363421in}}%
\pgfpathlineto{\pgfqpoint{8.868781in}{4.372099in}}%
\pgfpathlineto{\pgfqpoint{8.879651in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{8.890521in}{4.389456in}}%
\pgfpathlineto{\pgfqpoint{8.901391in}{4.398134in}}%
\pgfpathlineto{\pgfqpoint{8.912261in}{4.406813in}}%
\pgfpathlineto{\pgfqpoint{8.923131in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{8.934001in}{4.424170in}}%
\pgfpathlineto{\pgfqpoint{8.944870in}{4.432848in}}%
\pgfpathlineto{\pgfqpoint{8.955740in}{4.441526in}}%
\pgfpathlineto{\pgfqpoint{8.966610in}{4.450205in}}%
\pgfpathlineto{\pgfqpoint{8.977480in}{4.458883in}}%
\pgfpathlineto{\pgfqpoint{8.988350in}{4.467562in}}%
\pgfpathlineto{\pgfqpoint{8.999220in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{9.010090in}{4.484918in}}%
\pgfpathlineto{\pgfqpoint{9.020960in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{9.031829in}{4.502275in}}%
\pgfpathlineto{\pgfqpoint{9.042699in}{4.510954in}}%
\pgfpathlineto{\pgfqpoint{9.053569in}{4.519632in}}%
\pgfpathlineto{\pgfqpoint{9.064439in}{4.528310in}}%
\pgfpathlineto{\pgfqpoint{9.075309in}{4.536989in}}%
\pgfpathlineto{\pgfqpoint{9.086179in}{4.545667in}}%
\pgfpathlineto{\pgfqpoint{9.097049in}{4.554346in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{4.563024in}}%
\pgfpathlineto{\pgfqpoint{9.118789in}{4.571702in}}%
\pgfpathlineto{\pgfqpoint{9.129658in}{4.580381in}}%
\pgfpathlineto{\pgfqpoint{9.140528in}{4.589059in}}%
\pgfpathlineto{\pgfqpoint{9.151398in}{4.597738in}}%
\pgfpathlineto{\pgfqpoint{9.162268in}{4.606416in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{4.615094in}}%
\pgfpathlineto{\pgfqpoint{9.184008in}{4.623773in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{4.632451in}}%
\pgfpathlineto{\pgfqpoint{9.205748in}{4.641129in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{4.649808in}}%
\pgfpathlineto{\pgfqpoint{9.227487in}{4.658486in}}%
\pgfpathlineto{\pgfqpoint{9.238357in}{4.667165in}}%
\pgfpathlineto{\pgfqpoint{9.249227in}{4.675843in}}%
\pgfpathlineto{\pgfqpoint{9.260097in}{4.684521in}}%
\pgfpathlineto{\pgfqpoint{9.270967in}{4.693200in}}%
\pgfpathlineto{\pgfqpoint{9.281837in}{4.701878in}}%
\pgfpathlineto{\pgfqpoint{9.292707in}{4.710557in}}%
\pgfpathlineto{\pgfqpoint{9.303576in}{4.719235in}}%
\pgfpathlineto{\pgfqpoint{9.314446in}{4.727913in}}%
\pgfpathlineto{\pgfqpoint{9.325316in}{4.736592in}}%
\pgfpathlineto{\pgfqpoint{9.336186in}{4.745270in}}%
\pgfpathlineto{\pgfqpoint{9.347056in}{4.753949in}}%
\pgfpathlineto{\pgfqpoint{9.357926in}{4.762627in}}%
\pgfpathlineto{\pgfqpoint{9.368796in}{4.771305in}}%
\pgfpathlineto{\pgfqpoint{9.379666in}{4.779984in}}%
\pgfpathlineto{\pgfqpoint{9.390535in}{4.788662in}}%
\pgfpathlineto{\pgfqpoint{9.401405in}{4.797341in}}%
\pgfpathlineto{\pgfqpoint{9.412275in}{4.806019in}}%
\pgfpathlineto{\pgfqpoint{9.423145in}{4.814697in}}%
\pgfpathlineto{\pgfqpoint{9.434015in}{4.823376in}}%
\pgfpathlineto{\pgfqpoint{9.444885in}{4.832054in}}%
\pgfpathlineto{\pgfqpoint{9.455755in}{4.840732in}}%
\pgfpathlineto{\pgfqpoint{9.466625in}{4.849411in}}%
\pgfpathlineto{\pgfqpoint{9.477495in}{4.858089in}}%
\pgfpathlineto{\pgfqpoint{9.488364in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{9.499234in}{4.875446in}}%
\pgfpathlineto{\pgfqpoint{9.510104in}{4.884124in}}%
\pgfpathlineto{\pgfqpoint{9.520974in}{4.892803in}}%
\pgfpathlineto{\pgfqpoint{9.531844in}{4.901481in}}%
\pgfpathlineto{\pgfqpoint{9.542714in}{4.910160in}}%
\pgfpathlineto{\pgfqpoint{9.553584in}{4.918838in}}%
\pgfpathlineto{\pgfqpoint{9.564454in}{4.927516in}}%
\pgfpathlineto{\pgfqpoint{9.575323in}{4.936195in}}%
\pgfpathlineto{\pgfqpoint{9.586193in}{4.944873in}}%
\pgfpathlineto{\pgfqpoint{9.597063in}{4.953552in}}%
\pgfpathlineto{\pgfqpoint{9.607933in}{4.962230in}}%
\pgfpathlineto{\pgfqpoint{9.618803in}{4.970908in}}%
\pgfpathlineto{\pgfqpoint{9.629673in}{4.979587in}}%
\pgfpathlineto{\pgfqpoint{9.640543in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.651413in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.662282in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.673152in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.684022in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.694892in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.705762in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.716632in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.727502in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.749241in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.760111in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.770981in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.781851in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.792721in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.803591in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.814461in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.825331in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.836201in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.847070in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.857940in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.868810in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.890550in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.901420in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.912290in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.923160in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.934029in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.944899in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.955769in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.966639in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.977509in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.988379in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.999249in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.010119in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.020988in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.031858in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.042728in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.053598in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.064468in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.075338in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.086208in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.097078in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.097078in}{4.979587in}}%
\pgfpathlineto{\pgfqpoint{10.086208in}{4.970908in}}%
\pgfpathlineto{\pgfqpoint{10.075338in}{4.962230in}}%
\pgfpathlineto{\pgfqpoint{10.064468in}{4.953552in}}%
\pgfpathlineto{\pgfqpoint{10.053598in}{4.944873in}}%
\pgfpathlineto{\pgfqpoint{10.042728in}{4.936195in}}%
\pgfpathlineto{\pgfqpoint{10.031858in}{4.927516in}}%
\pgfpathlineto{\pgfqpoint{10.020988in}{4.918838in}}%
\pgfpathlineto{\pgfqpoint{10.010119in}{4.910160in}}%
\pgfpathlineto{\pgfqpoint{9.999249in}{4.901481in}}%
\pgfpathlineto{\pgfqpoint{9.988379in}{4.892803in}}%
\pgfpathlineto{\pgfqpoint{9.977509in}{4.884124in}}%
\pgfpathlineto{\pgfqpoint{9.966639in}{4.875446in}}%
\pgfpathlineto{\pgfqpoint{9.955769in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{9.944899in}{4.858089in}}%
\pgfpathlineto{\pgfqpoint{9.934029in}{4.849411in}}%
\pgfpathlineto{\pgfqpoint{9.923160in}{4.840732in}}%
\pgfpathlineto{\pgfqpoint{9.912290in}{4.832054in}}%
\pgfpathlineto{\pgfqpoint{9.901420in}{4.823376in}}%
\pgfpathlineto{\pgfqpoint{9.890550in}{4.814697in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{4.806019in}}%
\pgfpathlineto{\pgfqpoint{9.868810in}{4.797341in}}%
\pgfpathlineto{\pgfqpoint{9.857940in}{4.788662in}}%
\pgfpathlineto{\pgfqpoint{9.847070in}{4.779984in}}%
\pgfpathlineto{\pgfqpoint{9.836201in}{4.771305in}}%
\pgfpathlineto{\pgfqpoint{9.825331in}{4.762627in}}%
\pgfpathlineto{\pgfqpoint{9.814461in}{4.753949in}}%
\pgfpathlineto{\pgfqpoint{9.803591in}{4.745270in}}%
\pgfpathlineto{\pgfqpoint{9.792721in}{4.736592in}}%
\pgfpathlineto{\pgfqpoint{9.781851in}{4.727913in}}%
\pgfpathlineto{\pgfqpoint{9.770981in}{4.719235in}}%
\pgfpathlineto{\pgfqpoint{9.760111in}{4.710557in}}%
\pgfpathlineto{\pgfqpoint{9.749241in}{4.701878in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{4.693200in}}%
\pgfpathlineto{\pgfqpoint{9.727502in}{4.684521in}}%
\pgfpathlineto{\pgfqpoint{9.716632in}{4.675843in}}%
\pgfpathlineto{\pgfqpoint{9.705762in}{4.667165in}}%
\pgfpathlineto{\pgfqpoint{9.694892in}{4.658486in}}%
\pgfpathlineto{\pgfqpoint{9.684022in}{4.649808in}}%
\pgfpathlineto{\pgfqpoint{9.673152in}{4.641129in}}%
\pgfpathlineto{\pgfqpoint{9.662282in}{4.632451in}}%
\pgfpathlineto{\pgfqpoint{9.651413in}{4.623773in}}%
\pgfpathlineto{\pgfqpoint{9.640543in}{4.615094in}}%
\pgfpathlineto{\pgfqpoint{9.629673in}{4.606416in}}%
\pgfpathlineto{\pgfqpoint{9.618803in}{4.597738in}}%
\pgfpathlineto{\pgfqpoint{9.607933in}{4.589059in}}%
\pgfpathlineto{\pgfqpoint{9.597063in}{4.580381in}}%
\pgfpathlineto{\pgfqpoint{9.586193in}{4.571702in}}%
\pgfpathlineto{\pgfqpoint{9.575323in}{4.563024in}}%
\pgfpathlineto{\pgfqpoint{9.564454in}{4.554346in}}%
\pgfpathlineto{\pgfqpoint{9.553584in}{4.545667in}}%
\pgfpathlineto{\pgfqpoint{9.542714in}{4.536989in}}%
\pgfpathlineto{\pgfqpoint{9.531844in}{4.528310in}}%
\pgfpathlineto{\pgfqpoint{9.520974in}{4.519632in}}%
\pgfpathlineto{\pgfqpoint{9.510104in}{4.510954in}}%
\pgfpathlineto{\pgfqpoint{9.499234in}{4.502275in}}%
\pgfpathlineto{\pgfqpoint{9.488364in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{9.477495in}{4.484918in}}%
\pgfpathlineto{\pgfqpoint{9.466625in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{9.455755in}{4.467562in}}%
\pgfpathlineto{\pgfqpoint{9.444885in}{4.458883in}}%
\pgfpathlineto{\pgfqpoint{9.434015in}{4.450205in}}%
\pgfpathlineto{\pgfqpoint{9.423145in}{4.441526in}}%
\pgfpathlineto{\pgfqpoint{9.412275in}{4.432848in}}%
\pgfpathlineto{\pgfqpoint{9.401405in}{4.424170in}}%
\pgfpathlineto{\pgfqpoint{9.390535in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{9.379666in}{4.406813in}}%
\pgfpathlineto{\pgfqpoint{9.368796in}{4.398134in}}%
\pgfpathlineto{\pgfqpoint{9.357926in}{4.389456in}}%
\pgfpathlineto{\pgfqpoint{9.347056in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{9.336186in}{4.372099in}}%
\pgfpathlineto{\pgfqpoint{9.325316in}{4.363421in}}%
\pgfpathlineto{\pgfqpoint{9.314446in}{4.354743in}}%
\pgfpathlineto{\pgfqpoint{9.303576in}{4.346064in}}%
\pgfpathlineto{\pgfqpoint{9.292707in}{4.337386in}}%
\pgfpathlineto{\pgfqpoint{9.281837in}{4.328707in}}%
\pgfpathlineto{\pgfqpoint{9.270967in}{4.320029in}}%
\pgfpathlineto{\pgfqpoint{9.260097in}{4.311351in}}%
\pgfpathlineto{\pgfqpoint{9.249227in}{4.302672in}}%
\pgfpathlineto{\pgfqpoint{9.238357in}{4.293994in}}%
\pgfpathlineto{\pgfqpoint{9.227487in}{4.285315in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{4.276637in}}%
\pgfpathlineto{\pgfqpoint{9.205748in}{4.267959in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{4.259280in}}%
\pgfpathlineto{\pgfqpoint{9.184008in}{4.250602in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{9.162268in}{4.233245in}}%
\pgfpathlineto{\pgfqpoint{9.151398in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{9.140528in}{4.215888in}}%
\pgfpathlineto{\pgfqpoint{9.129658in}{4.207210in}}%
\pgfpathlineto{\pgfqpoint{9.118789in}{4.198531in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{4.189853in}}%
\pgfpathlineto{\pgfqpoint{9.097049in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{9.086179in}{4.172496in}}%
\pgfpathlineto{\pgfqpoint{9.075309in}{4.163818in}}%
\pgfpathlineto{\pgfqpoint{9.064439in}{4.155140in}}%
\pgfpathlineto{\pgfqpoint{9.053569in}{4.146461in}}%
\pgfpathlineto{\pgfqpoint{9.042699in}{4.137783in}}%
\pgfpathlineto{\pgfqpoint{9.031829in}{4.129104in}}%
\pgfpathlineto{\pgfqpoint{9.020960in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{9.010090in}{4.111748in}}%
\pgfpathlineto{\pgfqpoint{8.999220in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{8.988350in}{4.094391in}}%
\pgfpathlineto{\pgfqpoint{8.977480in}{4.085712in}}%
\pgfpathlineto{\pgfqpoint{8.966610in}{4.077034in}}%
\pgfpathlineto{\pgfqpoint{8.955740in}{4.068356in}}%
\pgfpathlineto{\pgfqpoint{8.944870in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{8.934001in}{4.050999in}}%
\pgfpathlineto{\pgfqpoint{8.923131in}{4.042320in}}%
\pgfpathlineto{\pgfqpoint{8.912261in}{4.033642in}}%
\pgfpathlineto{\pgfqpoint{8.901391in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{8.890521in}{4.016285in}}%
\pgfpathlineto{\pgfqpoint{8.879651in}{4.007607in}}%
\pgfpathlineto{\pgfqpoint{8.868781in}{3.998928in}}%
\pgfpathlineto{\pgfqpoint{8.857911in}{3.990250in}}%
\pgfpathlineto{\pgfqpoint{8.847042in}{3.981572in}}%
\pgfpathlineto{\pgfqpoint{8.836172in}{3.972893in}}%
\pgfpathlineto{\pgfqpoint{8.825302in}{3.964215in}}%
\pgfpathlineto{\pgfqpoint{8.814432in}{3.955537in}}%
\pgfpathlineto{\pgfqpoint{8.803562in}{3.946858in}}%
\pgfpathlineto{\pgfqpoint{8.792692in}{3.938180in}}%
\pgfpathlineto{\pgfqpoint{8.781822in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{8.770952in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{8.760083in}{3.912145in}}%
\pgfpathlineto{\pgfqpoint{8.749213in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{8.727473in}{3.886109in}}%
\pgfpathlineto{\pgfqpoint{8.716603in}{3.877431in}}%
\pgfpathlineto{\pgfqpoint{8.705733in}{3.868753in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{3.860074in}}%
\pgfpathlineto{\pgfqpoint{8.683993in}{3.851396in}}%
\pgfpathlineto{\pgfqpoint{8.673124in}{3.842717in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{3.825361in}}%
\pgfpathlineto{\pgfqpoint{8.640514in}{3.816682in}}%
\pgfpathlineto{\pgfqpoint{8.629644in}{3.808004in}}%
\pgfpathlineto{\pgfqpoint{8.618774in}{3.799325in}}%
\pgfpathlineto{\pgfqpoint{8.607904in}{3.790647in}}%
\pgfpathlineto{\pgfqpoint{8.597034in}{3.781969in}}%
\pgfpathlineto{\pgfqpoint{8.586164in}{3.773290in}}%
\pgfpathlineto{\pgfqpoint{8.575295in}{3.764612in}}%
\pgfpathlineto{\pgfqpoint{8.564425in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{8.553555in}{3.747255in}}%
\pgfpathlineto{\pgfqpoint{8.542685in}{3.738577in}}%
\pgfpathlineto{\pgfqpoint{8.531815in}{3.729898in}}%
\pgfpathlineto{\pgfqpoint{8.520945in}{3.721220in}}%
\pgfpathlineto{\pgfqpoint{8.510075in}{3.712542in}}%
\pgfpathlineto{\pgfqpoint{8.499205in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{8.488336in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{8.477466in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{8.466596in}{3.677828in}}%
\pgfpathlineto{\pgfqpoint{8.455726in}{3.669150in}}%
\pgfpathlineto{\pgfqpoint{8.444856in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{8.433986in}{3.651793in}}%
\pgfpathlineto{\pgfqpoint{8.423116in}{3.643114in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{3.634436in}}%
\pgfpathlineto{\pgfqpoint{8.401377in}{3.625758in}}%
\pgfpathlineto{\pgfqpoint{8.390507in}{3.617079in}}%
\pgfpathlineto{\pgfqpoint{8.379637in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{8.368767in}{3.599722in}}%
\pgfpathlineto{\pgfqpoint{8.357897in}{3.591044in}}%
\pgfpathlineto{\pgfqpoint{8.347027in}{3.582366in}}%
\pgfpathlineto{\pgfqpoint{8.336157in}{3.573687in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{3.565009in}}%
\pgfpathlineto{\pgfqpoint{8.314418in}{3.556331in}}%
\pgfpathlineto{\pgfqpoint{8.303548in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{8.292678in}{3.538974in}}%
\pgfpathlineto{\pgfqpoint{8.281808in}{3.530295in}}%
\pgfpathlineto{\pgfqpoint{8.270938in}{3.521617in}}%
\pgfpathlineto{\pgfqpoint{8.260068in}{3.512939in}}%
\pgfpathlineto{\pgfqpoint{8.249198in}{3.504260in}}%
\pgfpathlineto{\pgfqpoint{8.238328in}{3.495582in}}%
\pgfpathlineto{\pgfqpoint{8.227458in}{3.486903in}}%
\pgfpathlineto{\pgfqpoint{8.216589in}{3.478225in}}%
\pgfpathlineto{\pgfqpoint{8.205719in}{3.469547in}}%
\pgfpathlineto{\pgfqpoint{8.194849in}{3.460868in}}%
\pgfpathlineto{\pgfqpoint{8.183979in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{8.173109in}{3.443511in}}%
\pgfpathlineto{\pgfqpoint{8.162239in}{3.434833in}}%
\pgfpathlineto{\pgfqpoint{8.151369in}{3.426155in}}%
\pgfpathlineto{\pgfqpoint{8.140499in}{3.417476in}}%
\pgfpathlineto{\pgfqpoint{8.129630in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{8.118760in}{3.400119in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{3.382763in}}%
\pgfpathlineto{\pgfqpoint{8.086150in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{8.075280in}{3.365406in}}%
\pgfpathlineto{\pgfqpoint{8.064410in}{3.356728in}}%
\pgfpathlineto{\pgfqpoint{8.053540in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{8.042671in}{3.339371in}}%
\pgfpathlineto{\pgfqpoint{8.031801in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{8.020931in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{8.010061in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.999191in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.988321in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.977451in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.966581in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.955712in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.944842in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.933972in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.923102in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.912232in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.901362in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.890492in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.879622in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.868753in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.847013in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.836143in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.825273in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.814403in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.803533in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.781793in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.770924in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.760054in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.749184in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.738314in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.727444in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.716574in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.705704in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.694834in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.683965in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.673095in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.662225in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.651355in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.640485in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.629615in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.618745in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.607875in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.597006in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.575266in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564396in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107890in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.107890in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.107890in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.651384in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651384in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651384in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194878in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194878in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.194878in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738372in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.738372in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.738372in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.281866in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.281866in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.281866in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923131in,y=3.016619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361135in, y=3.267379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.764612in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{3.764612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{3.764612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.255097in, y=3.701298in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{4.198531in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{4.198531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{4.198531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149058in, y=4.135218in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{4.632451in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{4.632451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{4.632451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149058in, y=4.569137in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{5.066371in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{5.066371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{5.066371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149058in, y=5.003057in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{9.640543in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{8.031801in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592658in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.592658in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{7.592658in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{7.633963in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{7.635050in}{3.356728in}}%
\pgfpathlineto{\pgfqpoint{7.641029in}{3.356728in}}%
\pgfpathlineto{\pgfqpoint{7.643746in}{3.365406in}}%
\pgfpathlineto{\pgfqpoint{7.649181in}{3.365406in}}%
\pgfpathlineto{\pgfqpoint{7.651898in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{7.657333in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{7.660051in}{3.382763in}}%
\pgfpathlineto{\pgfqpoint{7.665486in}{3.382763in}}%
\pgfpathlineto{\pgfqpoint{7.668203in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{7.673638in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{7.676356in}{3.400119in}}%
\pgfpathlineto{\pgfqpoint{7.679073in}{3.400119in}}%
\pgfpathlineto{\pgfqpoint{7.681791in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{7.687226in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{7.698095in}{3.443511in}}%
\pgfpathlineto{\pgfqpoint{7.710052in}{3.443511in}}%
\pgfpathlineto{\pgfqpoint{7.711139in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{7.713313in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{7.714400in}{3.460868in}}%
\pgfpathlineto{\pgfqpoint{7.725270in}{3.460868in}}%
\pgfpathlineto{\pgfqpoint{7.785054in}{3.556331in}}%
\pgfpathlineto{\pgfqpoint{7.798642in}{3.599722in}}%
\pgfpathlineto{\pgfqpoint{7.800272in}{3.599722in}}%
\pgfpathlineto{\pgfqpoint{7.801903in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{7.805707in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{7.806794in}{3.617079in}}%
\pgfpathlineto{\pgfqpoint{7.807881in}{3.617079in}}%
\pgfpathlineto{\pgfqpoint{7.808968in}{3.625758in}}%
\pgfpathlineto{\pgfqpoint{7.833969in}{3.625758in}}%
\pgfpathlineto{\pgfqpoint{7.835056in}{3.634436in}}%
\pgfpathlineto{\pgfqpoint{7.841578in}{3.634436in}}%
\pgfpathlineto{\pgfqpoint{7.842665in}{3.643114in}}%
\pgfpathlineto{\pgfqpoint{7.852448in}{3.643114in}}%
\pgfpathlineto{\pgfqpoint{7.853535in}{3.651793in}}%
\pgfpathlineto{\pgfqpoint{7.857339in}{3.651793in}}%
\pgfpathlineto{\pgfqpoint{7.860057in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{7.887775in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{7.889405in}{3.669150in}}%
\pgfpathlineto{\pgfqpoint{7.926906in}{3.669150in}}%
\pgfpathlineto{\pgfqpoint{7.928537in}{3.677828in}}%
\pgfpathlineto{\pgfqpoint{7.981799in}{3.677828in}}%
\pgfpathlineto{\pgfqpoint{7.982886in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{7.987234in}{3.686506in}}%
\pgfpathlineto{\pgfqpoint{7.988321in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{7.990495in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{7.991582in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{7.999735in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{8.016039in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{8.018757in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{8.032344in}{3.799325in}}%
\pgfpathlineto{\pgfqpoint{8.035062in}{3.799325in}}%
\pgfpathlineto{\pgfqpoint{8.040497in}{3.816682in}}%
\pgfpathlineto{\pgfqpoint{8.043214in}{3.816682in}}%
\pgfpathlineto{\pgfqpoint{8.056801in}{3.860074in}}%
\pgfpathlineto{\pgfqpoint{8.059519in}{3.860074in}}%
\pgfpathlineto{\pgfqpoint{8.064954in}{3.877431in}}%
\pgfpathlineto{\pgfqpoint{8.067671in}{3.877431in}}%
\pgfpathlineto{\pgfqpoint{8.070389in}{3.886109in}}%
\pgfpathlineto{\pgfqpoint{8.073106in}{3.886109in}}%
\pgfpathlineto{\pgfqpoint{8.075824in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{8.078541in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{8.081259in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{8.086694in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{8.092129in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{8.094846in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{8.097563in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{8.143217in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{8.144847in}{3.938180in}}%
\pgfpathlineto{\pgfqpoint{8.183979in}{3.938180in}}%
\pgfpathlineto{\pgfqpoint{8.185609in}{3.946858in}}%
\pgfpathlineto{\pgfqpoint{8.204088in}{3.946858in}}%
\pgfpathlineto{\pgfqpoint{8.206262in}{3.964215in}}%
\pgfpathlineto{\pgfqpoint{8.208436in}{3.964215in}}%
\pgfpathlineto{\pgfqpoint{8.213871in}{3.972893in}}%
\pgfpathlineto{\pgfqpoint{8.224741in}{3.972893in}}%
\pgfpathlineto{\pgfqpoint{8.257351in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{8.262786in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{8.284525in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{8.287243in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{8.289960in}{4.068356in}}%
\pgfpathlineto{\pgfqpoint{8.300830in}{4.068356in}}%
\pgfpathlineto{\pgfqpoint{8.303548in}{4.077034in}}%
\pgfpathlineto{\pgfqpoint{8.317135in}{4.077034in}}%
\pgfpathlineto{\pgfqpoint{8.319852in}{4.085712in}}%
\pgfpathlineto{\pgfqpoint{8.322570in}{4.085712in}}%
\pgfpathlineto{\pgfqpoint{8.328005in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{8.357897in}{4.103069in}}%
\pgfpathlineto{\pgfqpoint{8.363332in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{8.371484in}{4.120426in}}%
\pgfpathlineto{\pgfqpoint{8.374202in}{4.129104in}}%
\pgfpathlineto{\pgfqpoint{8.387789in}{4.129104in}}%
\pgfpathlineto{\pgfqpoint{8.406811in}{4.189853in}}%
\pgfpathlineto{\pgfqpoint{8.409529in}{4.189853in}}%
\pgfpathlineto{\pgfqpoint{8.417681in}{4.215888in}}%
\pgfpathlineto{\pgfqpoint{8.419312in}{4.215888in}}%
\pgfpathlineto{\pgfqpoint{8.420942in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{8.427464in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{8.430725in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{8.467683in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{8.468770in}{4.250602in}}%
\pgfpathlineto{\pgfqpoint{8.476379in}{4.250602in}}%
\pgfpathlineto{\pgfqpoint{8.519858in}{4.320029in}}%
\pgfpathlineto{\pgfqpoint{8.525293in}{4.320029in}}%
\pgfpathlineto{\pgfqpoint{8.530728in}{4.328707in}}%
\pgfpathlineto{\pgfqpoint{8.536163in}{4.328707in}}%
\pgfpathlineto{\pgfqpoint{8.563338in}{4.372099in}}%
\pgfpathlineto{\pgfqpoint{8.568773in}{4.372099in}}%
\pgfpathlineto{\pgfqpoint{8.574208in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{8.579643in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{8.601382in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{8.606817in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{8.623122in}{4.441526in}}%
\pgfpathlineto{\pgfqpoint{8.625840in}{4.441526in}}%
\pgfpathlineto{\pgfqpoint{8.633992in}{4.467562in}}%
\pgfpathlineto{\pgfqpoint{8.639427in}{4.467562in}}%
\pgfpathlineto{\pgfqpoint{8.642144in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{8.686167in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{8.687798in}{4.484918in}}%
\pgfpathlineto{\pgfqpoint{8.715516in}{4.484918in}}%
\pgfpathlineto{\pgfqpoint{8.720951in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{8.731821in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{8.734538in}{4.502275in}}%
\pgfpathlineto{\pgfqpoint{8.739973in}{4.502275in}}%
\pgfpathlineto{\pgfqpoint{8.758996in}{4.563024in}}%
\pgfpathlineto{\pgfqpoint{8.767148in}{4.563024in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{4.571702in}}%
\pgfpathlineto{\pgfqpoint{8.775300in}{4.571702in}}%
\pgfpathlineto{\pgfqpoint{8.780735in}{4.589059in}}%
\pgfpathlineto{\pgfqpoint{8.794323in}{4.589059in}}%
\pgfpathlineto{\pgfqpoint{8.797040in}{4.597738in}}%
\pgfpathlineto{\pgfqpoint{8.805193in}{4.597738in}}%
\pgfpathlineto{\pgfqpoint{8.813345in}{4.623773in}}%
\pgfpathlineto{\pgfqpoint{8.853020in}{4.623773in}}%
\pgfpathlineto{\pgfqpoint{8.863890in}{4.641129in}}%
\pgfpathlineto{\pgfqpoint{8.874760in}{4.641129in}}%
\pgfpathlineto{\pgfqpoint{8.880195in}{4.649808in}}%
\pgfpathlineto{\pgfqpoint{8.885630in}{4.649808in}}%
\pgfpathlineto{\pgfqpoint{8.912804in}{4.693200in}}%
\pgfpathlineto{\pgfqpoint{8.918239in}{4.693200in}}%
\pgfpathlineto{\pgfqpoint{8.923674in}{4.701878in}}%
\pgfpathlineto{\pgfqpoint{8.934544in}{4.701878in}}%
\pgfpathlineto{\pgfqpoint{8.939979in}{4.710557in}}%
\pgfpathlineto{\pgfqpoint{8.953566in}{4.710557in}}%
\pgfpathlineto{\pgfqpoint{8.959001in}{4.727913in}}%
\pgfpathlineto{\pgfqpoint{8.964436in}{4.727913in}}%
\pgfpathlineto{\pgfqpoint{8.972589in}{4.753949in}}%
\pgfpathlineto{\pgfqpoint{9.023134in}{4.753949in}}%
\pgfpathlineto{\pgfqpoint{9.028569in}{4.762627in}}%
\pgfpathlineto{\pgfqpoint{9.034003in}{4.762627in}}%
\pgfpathlineto{\pgfqpoint{9.039438in}{4.771305in}}%
\pgfpathlineto{\pgfqpoint{9.080200in}{4.771305in}}%
\pgfpathlineto{\pgfqpoint{9.082918in}{4.779984in}}%
\pgfpathlineto{\pgfqpoint{9.097049in}{4.779984in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{4.797341in}}%
\pgfpathlineto{\pgfqpoint{9.113354in}{4.797341in}}%
\pgfpathlineto{\pgfqpoint{9.124223in}{4.814697in}}%
\pgfpathlineto{\pgfqpoint{9.129658in}{4.814697in}}%
\pgfpathlineto{\pgfqpoint{9.178573in}{4.892803in}}%
\pgfpathlineto{\pgfqpoint{9.181290in}{4.892803in}}%
\pgfpathlineto{\pgfqpoint{9.184008in}{4.901481in}}%
\pgfpathlineto{\pgfqpoint{9.186725in}{4.901481in}}%
\pgfpathlineto{\pgfqpoint{9.192160in}{4.918838in}}%
\pgfpathlineto{\pgfqpoint{9.204117in}{4.918838in}}%
\pgfpathlineto{\pgfqpoint{9.209552in}{4.927516in}}%
\pgfpathlineto{\pgfqpoint{9.217704in}{4.927516in}}%
\pgfpathlineto{\pgfqpoint{9.220422in}{4.936195in}}%
\pgfpathlineto{\pgfqpoint{9.225857in}{4.936195in}}%
\pgfpathlineto{\pgfqpoint{9.231292in}{4.944873in}}%
\pgfpathlineto{\pgfqpoint{9.253032in}{4.944873in}}%
\pgfpathlineto{\pgfqpoint{9.274771in}{4.979587in}}%
\pgfpathlineto{\pgfqpoint{9.285641in}{4.979587in}}%
\pgfpathlineto{\pgfqpoint{9.291076in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{9.291076in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.281866in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466625in,y=3.556951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=191}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923131in,y=5.154477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{13.503889in}{4.978033in}}{%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.971208in}{3.340924in}}%
\pgfpathlineto{\pgfqpoint{10.982078in}{3.351156in}}%
\pgfpathlineto{\pgfqpoint{10.992947in}{3.361388in}}%
\pgfpathlineto{\pgfqpoint{11.003817in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{11.014687in}{3.381852in}}%
\pgfpathlineto{\pgfqpoint{11.025557in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{11.036427in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{11.047297in}{3.412548in}}%
\pgfpathlineto{\pgfqpoint{11.058167in}{3.422780in}}%
\pgfpathlineto{\pgfqpoint{11.069037in}{3.433012in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{3.443244in}}%
\pgfpathlineto{\pgfqpoint{11.090776in}{3.453476in}}%
\pgfpathlineto{\pgfqpoint{11.101646in}{3.463707in}}%
\pgfpathlineto{\pgfqpoint{11.112516in}{3.473939in}}%
\pgfpathlineto{\pgfqpoint{11.123386in}{3.484171in}}%
\pgfpathlineto{\pgfqpoint{11.134256in}{3.494403in}}%
\pgfpathlineto{\pgfqpoint{11.145126in}{3.504635in}}%
\pgfpathlineto{\pgfqpoint{11.155996in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{11.166865in}{3.525099in}}%
\pgfpathlineto{\pgfqpoint{11.177735in}{3.535331in}}%
\pgfpathlineto{\pgfqpoint{11.188605in}{3.545563in}}%
\pgfpathlineto{\pgfqpoint{11.199475in}{3.555795in}}%
\pgfpathlineto{\pgfqpoint{11.210345in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{11.221215in}{3.576259in}}%
\pgfpathlineto{\pgfqpoint{11.232085in}{3.586491in}}%
\pgfpathlineto{\pgfqpoint{11.242955in}{3.596723in}}%
\pgfpathlineto{\pgfqpoint{11.253824in}{3.606954in}}%
\pgfpathlineto{\pgfqpoint{11.264694in}{3.617186in}}%
\pgfpathlineto{\pgfqpoint{11.275564in}{3.627418in}}%
\pgfpathlineto{\pgfqpoint{11.286434in}{3.637650in}}%
\pgfpathlineto{\pgfqpoint{11.297304in}{3.647882in}}%
\pgfpathlineto{\pgfqpoint{11.308174in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{11.319044in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{11.329914in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{11.340783in}{3.688810in}}%
\pgfpathlineto{\pgfqpoint{11.351653in}{3.699042in}}%
\pgfpathlineto{\pgfqpoint{11.362523in}{3.709274in}}%
\pgfpathlineto{\pgfqpoint{11.373393in}{3.719506in}}%
\pgfpathlineto{\pgfqpoint{11.384263in}{3.729738in}}%
\pgfpathlineto{\pgfqpoint{11.395133in}{3.739970in}}%
\pgfpathlineto{\pgfqpoint{11.406003in}{3.750202in}}%
\pgfpathlineto{\pgfqpoint{11.416873in}{3.760433in}}%
\pgfpathlineto{\pgfqpoint{11.427743in}{3.770665in}}%
\pgfpathlineto{\pgfqpoint{11.438612in}{3.780897in}}%
\pgfpathlineto{\pgfqpoint{11.449482in}{3.791129in}}%
\pgfpathlineto{\pgfqpoint{11.460352in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{11.471222in}{3.811593in}}%
\pgfpathlineto{\pgfqpoint{11.482092in}{3.821825in}}%
\pgfpathlineto{\pgfqpoint{11.492962in}{3.832057in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{3.842289in}}%
\pgfpathlineto{\pgfqpoint{11.514702in}{3.852521in}}%
\pgfpathlineto{\pgfqpoint{11.525571in}{3.862753in}}%
\pgfpathlineto{\pgfqpoint{11.536441in}{3.872985in}}%
\pgfpathlineto{\pgfqpoint{11.547311in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{11.558181in}{3.893449in}}%
\pgfpathlineto{\pgfqpoint{11.569051in}{3.903680in}}%
\pgfpathlineto{\pgfqpoint{11.579921in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{11.590791in}{3.924144in}}%
\pgfpathlineto{\pgfqpoint{11.601661in}{3.934376in}}%
\pgfpathlineto{\pgfqpoint{11.612530in}{3.944608in}}%
\pgfpathlineto{\pgfqpoint{11.623400in}{3.954840in}}%
\pgfpathlineto{\pgfqpoint{11.634270in}{3.965072in}}%
\pgfpathlineto{\pgfqpoint{11.645140in}{3.975304in}}%
\pgfpathlineto{\pgfqpoint{11.656010in}{3.985536in}}%
\pgfpathlineto{\pgfqpoint{11.666880in}{3.995768in}}%
\pgfpathlineto{\pgfqpoint{11.677750in}{4.006000in}}%
\pgfpathlineto{\pgfqpoint{11.688620in}{4.016232in}}%
\pgfpathlineto{\pgfqpoint{11.699489in}{4.026464in}}%
\pgfpathlineto{\pgfqpoint{11.710359in}{4.036696in}}%
\pgfpathlineto{\pgfqpoint{11.721229in}{4.046928in}}%
\pgfpathlineto{\pgfqpoint{11.732099in}{4.057159in}}%
\pgfpathlineto{\pgfqpoint{11.742969in}{4.067391in}}%
\pgfpathlineto{\pgfqpoint{11.753839in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{11.764709in}{4.087855in}}%
\pgfpathlineto{\pgfqpoint{11.775579in}{4.098087in}}%
\pgfpathlineto{\pgfqpoint{11.786449in}{4.108319in}}%
\pgfpathlineto{\pgfqpoint{11.797318in}{4.118551in}}%
\pgfpathlineto{\pgfqpoint{11.808188in}{4.128783in}}%
\pgfpathlineto{\pgfqpoint{11.819058in}{4.139015in}}%
\pgfpathlineto{\pgfqpoint{11.829928in}{4.149247in}}%
\pgfpathlineto{\pgfqpoint{11.840798in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{11.851668in}{4.169711in}}%
\pgfpathlineto{\pgfqpoint{11.862538in}{4.179943in}}%
\pgfpathlineto{\pgfqpoint{11.873408in}{4.190175in}}%
\pgfpathlineto{\pgfqpoint{11.884277in}{4.200406in}}%
\pgfpathlineto{\pgfqpoint{11.895147in}{4.210638in}}%
\pgfpathlineto{\pgfqpoint{11.906017in}{4.220870in}}%
\pgfpathlineto{\pgfqpoint{11.916887in}{4.231102in}}%
\pgfpathlineto{\pgfqpoint{11.927757in}{4.241334in}}%
\pgfpathlineto{\pgfqpoint{11.938627in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{11.949497in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{11.960367in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{11.971236in}{4.282262in}}%
\pgfpathlineto{\pgfqpoint{11.982106in}{4.292494in}}%
\pgfpathlineto{\pgfqpoint{11.992976in}{4.302726in}}%
\pgfpathlineto{\pgfqpoint{12.003846in}{4.312958in}}%
\pgfpathlineto{\pgfqpoint{12.014716in}{4.323190in}}%
\pgfpathlineto{\pgfqpoint{12.025586in}{4.333422in}}%
\pgfpathlineto{\pgfqpoint{12.036456in}{4.343653in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{12.058195in}{4.364117in}}%
\pgfpathlineto{\pgfqpoint{12.069065in}{4.374349in}}%
\pgfpathlineto{\pgfqpoint{12.079935in}{4.384581in}}%
\pgfpathlineto{\pgfqpoint{12.090805in}{4.394813in}}%
\pgfpathlineto{\pgfqpoint{12.101675in}{4.405045in}}%
\pgfpathlineto{\pgfqpoint{12.112545in}{4.415277in}}%
\pgfpathlineto{\pgfqpoint{12.123415in}{4.425509in}}%
\pgfpathlineto{\pgfqpoint{12.134285in}{4.435741in}}%
\pgfpathlineto{\pgfqpoint{12.145154in}{4.445973in}}%
\pgfpathlineto{\pgfqpoint{12.156024in}{4.456205in}}%
\pgfpathlineto{\pgfqpoint{12.166894in}{4.466437in}}%
\pgfpathlineto{\pgfqpoint{12.177764in}{4.476669in}}%
\pgfpathlineto{\pgfqpoint{12.188634in}{4.486901in}}%
\pgfpathlineto{\pgfqpoint{12.199504in}{4.497132in}}%
\pgfpathlineto{\pgfqpoint{12.210374in}{4.507364in}}%
\pgfpathlineto{\pgfqpoint{12.221244in}{4.517596in}}%
\pgfpathlineto{\pgfqpoint{12.232114in}{4.527828in}}%
\pgfpathlineto{\pgfqpoint{12.242983in}{4.538060in}}%
\pgfpathlineto{\pgfqpoint{12.253853in}{4.548292in}}%
\pgfpathlineto{\pgfqpoint{12.264723in}{4.558524in}}%
\pgfpathlineto{\pgfqpoint{12.275593in}{4.568756in}}%
\pgfpathlineto{\pgfqpoint{12.286463in}{4.578988in}}%
\pgfpathlineto{\pgfqpoint{12.297333in}{4.589220in}}%
\pgfpathlineto{\pgfqpoint{12.308203in}{4.599452in}}%
\pgfpathlineto{\pgfqpoint{12.319073in}{4.609684in}}%
\pgfpathlineto{\pgfqpoint{12.329942in}{4.619916in}}%
\pgfpathlineto{\pgfqpoint{12.340812in}{4.630148in}}%
\pgfpathlineto{\pgfqpoint{12.351682in}{4.640379in}}%
\pgfpathlineto{\pgfqpoint{12.362552in}{4.650611in}}%
\pgfpathlineto{\pgfqpoint{12.373422in}{4.660843in}}%
\pgfpathlineto{\pgfqpoint{12.384292in}{4.671075in}}%
\pgfpathlineto{\pgfqpoint{12.395162in}{4.681307in}}%
\pgfpathlineto{\pgfqpoint{12.406032in}{4.691539in}}%
\pgfpathlineto{\pgfqpoint{12.416901in}{4.701771in}}%
\pgfpathlineto{\pgfqpoint{12.427771in}{4.712003in}}%
\pgfpathlineto{\pgfqpoint{12.438641in}{4.722235in}}%
\pgfpathlineto{\pgfqpoint{12.449511in}{4.732467in}}%
\pgfpathlineto{\pgfqpoint{12.460381in}{4.742699in}}%
\pgfpathlineto{\pgfqpoint{12.471251in}{4.752931in}}%
\pgfpathlineto{\pgfqpoint{12.482121in}{4.763163in}}%
\pgfpathlineto{\pgfqpoint{12.492991in}{4.773395in}}%
\pgfpathlineto{\pgfqpoint{12.503860in}{4.783627in}}%
\pgfpathlineto{\pgfqpoint{12.514730in}{4.793858in}}%
\pgfpathlineto{\pgfqpoint{12.525600in}{4.804090in}}%
\pgfpathlineto{\pgfqpoint{12.536470in}{4.814322in}}%
\pgfpathlineto{\pgfqpoint{12.547340in}{4.824554in}}%
\pgfpathlineto{\pgfqpoint{12.558210in}{4.834786in}}%
\pgfpathlineto{\pgfqpoint{12.569080in}{4.845018in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{4.855250in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{4.865482in}}%
\pgfpathlineto{\pgfqpoint{12.601689in}{4.875714in}}%
\pgfpathlineto{\pgfqpoint{12.612559in}{4.885946in}}%
\pgfpathlineto{\pgfqpoint{12.623429in}{4.896178in}}%
\pgfpathlineto{\pgfqpoint{12.634299in}{4.906410in}}%
\pgfpathlineto{\pgfqpoint{12.645169in}{4.916642in}}%
\pgfpathlineto{\pgfqpoint{12.656039in}{4.926874in}}%
\pgfpathlineto{\pgfqpoint{12.666909in}{4.937105in}}%
\pgfpathlineto{\pgfqpoint{12.677779in}{4.947337in}}%
\pgfpathlineto{\pgfqpoint{12.688648in}{4.957569in}}%
\pgfpathlineto{\pgfqpoint{12.699518in}{4.967801in}}%
\pgfpathlineto{\pgfqpoint{12.710388in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.721258in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.732128in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.742998in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.753868in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.764738in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.775607in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.786477in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.797347in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.808217in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.819087in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.829957in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.840827in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.851697in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.862566in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.873436in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.884306in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.895176in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.906046in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.916916in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.927786in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.938656in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.949526in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.960395in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.971265in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.982135in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.993005in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.003875in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.014745in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.025615in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.036485in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.047354in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.058224in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.069094in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.079964in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.090834in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.101704in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.112574in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.123444in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.145183in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.156053in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.166923in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.177793in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.188663in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.199533in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.210403in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.221272in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.232142in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.243012in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.253882in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.264752in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.275622in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.286492in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.297362in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.308231in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.319101in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.329971in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.340841in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.351711in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.362581in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.373451in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.384321in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.406060in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.416930in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.427800in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.438670in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.449540in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.460410in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.471280in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.482150in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.493019in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.493019in}{4.967801in}}%
\pgfpathlineto{\pgfqpoint{13.482150in}{4.957569in}}%
\pgfpathlineto{\pgfqpoint{13.471280in}{4.947337in}}%
\pgfpathlineto{\pgfqpoint{13.460410in}{4.937105in}}%
\pgfpathlineto{\pgfqpoint{13.449540in}{4.926874in}}%
\pgfpathlineto{\pgfqpoint{13.438670in}{4.916642in}}%
\pgfpathlineto{\pgfqpoint{13.427800in}{4.906410in}}%
\pgfpathlineto{\pgfqpoint{13.416930in}{4.896178in}}%
\pgfpathlineto{\pgfqpoint{13.406060in}{4.885946in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{4.875714in}}%
\pgfpathlineto{\pgfqpoint{13.384321in}{4.865482in}}%
\pgfpathlineto{\pgfqpoint{13.373451in}{4.855250in}}%
\pgfpathlineto{\pgfqpoint{13.362581in}{4.845018in}}%
\pgfpathlineto{\pgfqpoint{13.351711in}{4.834786in}}%
\pgfpathlineto{\pgfqpoint{13.340841in}{4.824554in}}%
\pgfpathlineto{\pgfqpoint{13.329971in}{4.814322in}}%
\pgfpathlineto{\pgfqpoint{13.319101in}{4.804090in}}%
\pgfpathlineto{\pgfqpoint{13.308231in}{4.793858in}}%
\pgfpathlineto{\pgfqpoint{13.297362in}{4.783627in}}%
\pgfpathlineto{\pgfqpoint{13.286492in}{4.773395in}}%
\pgfpathlineto{\pgfqpoint{13.275622in}{4.763163in}}%
\pgfpathlineto{\pgfqpoint{13.264752in}{4.752931in}}%
\pgfpathlineto{\pgfqpoint{13.253882in}{4.742699in}}%
\pgfpathlineto{\pgfqpoint{13.243012in}{4.732467in}}%
\pgfpathlineto{\pgfqpoint{13.232142in}{4.722235in}}%
\pgfpathlineto{\pgfqpoint{13.221272in}{4.712003in}}%
\pgfpathlineto{\pgfqpoint{13.210403in}{4.701771in}}%
\pgfpathlineto{\pgfqpoint{13.199533in}{4.691539in}}%
\pgfpathlineto{\pgfqpoint{13.188663in}{4.681307in}}%
\pgfpathlineto{\pgfqpoint{13.177793in}{4.671075in}}%
\pgfpathlineto{\pgfqpoint{13.166923in}{4.660843in}}%
\pgfpathlineto{\pgfqpoint{13.156053in}{4.650611in}}%
\pgfpathlineto{\pgfqpoint{13.145183in}{4.640379in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{4.630148in}}%
\pgfpathlineto{\pgfqpoint{13.123444in}{4.619916in}}%
\pgfpathlineto{\pgfqpoint{13.112574in}{4.609684in}}%
\pgfpathlineto{\pgfqpoint{13.101704in}{4.599452in}}%
\pgfpathlineto{\pgfqpoint{13.090834in}{4.589220in}}%
\pgfpathlineto{\pgfqpoint{13.079964in}{4.578988in}}%
\pgfpathlineto{\pgfqpoint{13.069094in}{4.568756in}}%
\pgfpathlineto{\pgfqpoint{13.058224in}{4.558524in}}%
\pgfpathlineto{\pgfqpoint{13.047354in}{4.548292in}}%
\pgfpathlineto{\pgfqpoint{13.036485in}{4.538060in}}%
\pgfpathlineto{\pgfqpoint{13.025615in}{4.527828in}}%
\pgfpathlineto{\pgfqpoint{13.014745in}{4.517596in}}%
\pgfpathlineto{\pgfqpoint{13.003875in}{4.507364in}}%
\pgfpathlineto{\pgfqpoint{12.993005in}{4.497132in}}%
\pgfpathlineto{\pgfqpoint{12.982135in}{4.486901in}}%
\pgfpathlineto{\pgfqpoint{12.971265in}{4.476669in}}%
\pgfpathlineto{\pgfqpoint{12.960395in}{4.466437in}}%
\pgfpathlineto{\pgfqpoint{12.949526in}{4.456205in}}%
\pgfpathlineto{\pgfqpoint{12.938656in}{4.445973in}}%
\pgfpathlineto{\pgfqpoint{12.927786in}{4.435741in}}%
\pgfpathlineto{\pgfqpoint{12.916916in}{4.425509in}}%
\pgfpathlineto{\pgfqpoint{12.906046in}{4.415277in}}%
\pgfpathlineto{\pgfqpoint{12.895176in}{4.405045in}}%
\pgfpathlineto{\pgfqpoint{12.884306in}{4.394813in}}%
\pgfpathlineto{\pgfqpoint{12.873436in}{4.384581in}}%
\pgfpathlineto{\pgfqpoint{12.862566in}{4.374349in}}%
\pgfpathlineto{\pgfqpoint{12.851697in}{4.364117in}}%
\pgfpathlineto{\pgfqpoint{12.840827in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{12.829957in}{4.343653in}}%
\pgfpathlineto{\pgfqpoint{12.819087in}{4.333422in}}%
\pgfpathlineto{\pgfqpoint{12.808217in}{4.323190in}}%
\pgfpathlineto{\pgfqpoint{12.797347in}{4.312958in}}%
\pgfpathlineto{\pgfqpoint{12.786477in}{4.302726in}}%
\pgfpathlineto{\pgfqpoint{12.775607in}{4.292494in}}%
\pgfpathlineto{\pgfqpoint{12.764738in}{4.282262in}}%
\pgfpathlineto{\pgfqpoint{12.753868in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{12.742998in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{12.732128in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{12.721258in}{4.241334in}}%
\pgfpathlineto{\pgfqpoint{12.710388in}{4.231102in}}%
\pgfpathlineto{\pgfqpoint{12.699518in}{4.220870in}}%
\pgfpathlineto{\pgfqpoint{12.688648in}{4.210638in}}%
\pgfpathlineto{\pgfqpoint{12.677779in}{4.200406in}}%
\pgfpathlineto{\pgfqpoint{12.666909in}{4.190175in}}%
\pgfpathlineto{\pgfqpoint{12.656039in}{4.179943in}}%
\pgfpathlineto{\pgfqpoint{12.645169in}{4.169711in}}%
\pgfpathlineto{\pgfqpoint{12.634299in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{12.623429in}{4.149247in}}%
\pgfpathlineto{\pgfqpoint{12.612559in}{4.139015in}}%
\pgfpathlineto{\pgfqpoint{12.601689in}{4.128783in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{4.118551in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{4.108319in}}%
\pgfpathlineto{\pgfqpoint{12.569080in}{4.098087in}}%
\pgfpathlineto{\pgfqpoint{12.558210in}{4.087855in}}%
\pgfpathlineto{\pgfqpoint{12.547340in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{12.536470in}{4.067391in}}%
\pgfpathlineto{\pgfqpoint{12.525600in}{4.057159in}}%
\pgfpathlineto{\pgfqpoint{12.514730in}{4.046928in}}%
\pgfpathlineto{\pgfqpoint{12.503860in}{4.036696in}}%
\pgfpathlineto{\pgfqpoint{12.492991in}{4.026464in}}%
\pgfpathlineto{\pgfqpoint{12.482121in}{4.016232in}}%
\pgfpathlineto{\pgfqpoint{12.471251in}{4.006000in}}%
\pgfpathlineto{\pgfqpoint{12.460381in}{3.995768in}}%
\pgfpathlineto{\pgfqpoint{12.449511in}{3.985536in}}%
\pgfpathlineto{\pgfqpoint{12.438641in}{3.975304in}}%
\pgfpathlineto{\pgfqpoint{12.427771in}{3.965072in}}%
\pgfpathlineto{\pgfqpoint{12.416901in}{3.954840in}}%
\pgfpathlineto{\pgfqpoint{12.406032in}{3.944608in}}%
\pgfpathlineto{\pgfqpoint{12.395162in}{3.934376in}}%
\pgfpathlineto{\pgfqpoint{12.384292in}{3.924144in}}%
\pgfpathlineto{\pgfqpoint{12.373422in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{12.362552in}{3.903680in}}%
\pgfpathlineto{\pgfqpoint{12.351682in}{3.893449in}}%
\pgfpathlineto{\pgfqpoint{12.340812in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{12.329942in}{3.872985in}}%
\pgfpathlineto{\pgfqpoint{12.319073in}{3.862753in}}%
\pgfpathlineto{\pgfqpoint{12.308203in}{3.852521in}}%
\pgfpathlineto{\pgfqpoint{12.297333in}{3.842289in}}%
\pgfpathlineto{\pgfqpoint{12.286463in}{3.832057in}}%
\pgfpathlineto{\pgfqpoint{12.275593in}{3.821825in}}%
\pgfpathlineto{\pgfqpoint{12.264723in}{3.811593in}}%
\pgfpathlineto{\pgfqpoint{12.253853in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{12.242983in}{3.791129in}}%
\pgfpathlineto{\pgfqpoint{12.232114in}{3.780897in}}%
\pgfpathlineto{\pgfqpoint{12.221244in}{3.770665in}}%
\pgfpathlineto{\pgfqpoint{12.210374in}{3.760433in}}%
\pgfpathlineto{\pgfqpoint{12.199504in}{3.750202in}}%
\pgfpathlineto{\pgfqpoint{12.188634in}{3.739970in}}%
\pgfpathlineto{\pgfqpoint{12.177764in}{3.729738in}}%
\pgfpathlineto{\pgfqpoint{12.166894in}{3.719506in}}%
\pgfpathlineto{\pgfqpoint{12.156024in}{3.709274in}}%
\pgfpathlineto{\pgfqpoint{12.145154in}{3.699042in}}%
\pgfpathlineto{\pgfqpoint{12.134285in}{3.688810in}}%
\pgfpathlineto{\pgfqpoint{12.123415in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{12.112545in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{12.101675in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{12.090805in}{3.647882in}}%
\pgfpathlineto{\pgfqpoint{12.079935in}{3.637650in}}%
\pgfpathlineto{\pgfqpoint{12.069065in}{3.627418in}}%
\pgfpathlineto{\pgfqpoint{12.058195in}{3.617186in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{3.606954in}}%
\pgfpathlineto{\pgfqpoint{12.036456in}{3.596723in}}%
\pgfpathlineto{\pgfqpoint{12.025586in}{3.586491in}}%
\pgfpathlineto{\pgfqpoint{12.014716in}{3.576259in}}%
\pgfpathlineto{\pgfqpoint{12.003846in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{11.992976in}{3.555795in}}%
\pgfpathlineto{\pgfqpoint{11.982106in}{3.545563in}}%
\pgfpathlineto{\pgfqpoint{11.971236in}{3.535331in}}%
\pgfpathlineto{\pgfqpoint{11.960367in}{3.525099in}}%
\pgfpathlineto{\pgfqpoint{11.949497in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{11.938627in}{3.504635in}}%
\pgfpathlineto{\pgfqpoint{11.927757in}{3.494403in}}%
\pgfpathlineto{\pgfqpoint{11.916887in}{3.484171in}}%
\pgfpathlineto{\pgfqpoint{11.906017in}{3.473939in}}%
\pgfpathlineto{\pgfqpoint{11.895147in}{3.463707in}}%
\pgfpathlineto{\pgfqpoint{11.884277in}{3.453476in}}%
\pgfpathlineto{\pgfqpoint{11.873408in}{3.443244in}}%
\pgfpathlineto{\pgfqpoint{11.862538in}{3.433012in}}%
\pgfpathlineto{\pgfqpoint{11.851668in}{3.422780in}}%
\pgfpathlineto{\pgfqpoint{11.840798in}{3.412548in}}%
\pgfpathlineto{\pgfqpoint{11.829928in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{11.819058in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{11.808188in}{3.381852in}}%
\pgfpathlineto{\pgfqpoint{11.797318in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{11.786449in}{3.361388in}}%
\pgfpathlineto{\pgfqpoint{11.775579in}{3.351156in}}%
\pgfpathlineto{\pgfqpoint{11.764709in}{3.340924in}}%
\pgfpathlineto{\pgfqpoint{11.753839in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.742969in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.732099in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.721229in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.710359in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.699489in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.688620in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.677750in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.666880in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.656010in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.645140in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.634270in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.623400in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.612530in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.601661in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.590791in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.579921in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.569051in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.558181in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.547311in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.536441in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.525571in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.514702in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.492962in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.482092in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.471222in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.460352in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.449482in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.438612in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.427743in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.416873in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.406003in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.395133in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.384263in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.373393in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.362523in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.351653in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.340783in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.329914in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.319044in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.308174in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.297304in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.286434in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.275564in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.264694in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.253824in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.242955in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.232085in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.221215in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.210345in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.199475in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.188605in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.177735in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.166865in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.155996in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.145126in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.134256in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.123386in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.112516in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.101646in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.090776in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.069037in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.058167in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.047297in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.036427in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.025557in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.014687in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.003817in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.992947in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.982078in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.971208in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.960338in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503832in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503832in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.503832in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.047326in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047326in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.047326in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590820in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590820in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.590820in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134313in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.134313in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.134313in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677807in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.677807in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.677807in,y=3.233470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.319073in,y=3.016619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{3.330692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.757077in, y=3.267379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.842289in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{3.842289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{3.842289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.651039in, y=3.778975in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{4.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{4.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.545000in, y=4.290572in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{4.865482in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{4.865482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{4.865482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.545000in, y=4.802168in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{12.710388in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.753839in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{4.978033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988599in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.039144in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{11.041862in}{3.340924in}}%
\pgfpathlineto{\pgfqpoint{11.101103in}{3.340924in}}%
\pgfpathlineto{\pgfqpoint{11.106538in}{3.351156in}}%
\pgfpathlineto{\pgfqpoint{11.111973in}{3.351156in}}%
\pgfpathlineto{\pgfqpoint{11.133712in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{11.139147in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{11.166322in}{3.443244in}}%
\pgfpathlineto{\pgfqpoint{11.171757in}{3.443244in}}%
\pgfpathlineto{\pgfqpoint{11.209801in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{11.313065in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{11.318500in}{3.525099in}}%
\pgfpathlineto{\pgfqpoint{11.323935in}{3.525099in}}%
\pgfpathlineto{\pgfqpoint{11.326653in}{3.535331in}}%
\pgfpathlineto{\pgfqpoint{11.447308in}{3.535331in}}%
\pgfpathlineto{\pgfqpoint{11.463613in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{11.496223in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{11.498940in}{3.576259in}}%
\pgfpathlineto{\pgfqpoint{11.531550in}{3.576259in}}%
\pgfpathlineto{\pgfqpoint{11.534267in}{3.586491in}}%
\pgfpathlineto{\pgfqpoint{11.539702in}{3.586491in}}%
\pgfpathlineto{\pgfqpoint{11.542420in}{3.596723in}}%
\pgfpathlineto{\pgfqpoint{11.545137in}{3.596723in}}%
\pgfpathlineto{\pgfqpoint{11.547855in}{3.606954in}}%
\pgfpathlineto{\pgfqpoint{11.558725in}{3.606954in}}%
\pgfpathlineto{\pgfqpoint{11.561442in}{3.617186in}}%
\pgfpathlineto{\pgfqpoint{11.575029in}{3.617186in}}%
\pgfpathlineto{\pgfqpoint{11.577747in}{3.627418in}}%
\pgfpathlineto{\pgfqpoint{11.602204in}{3.627418in}}%
\pgfpathlineto{\pgfqpoint{11.604922in}{3.637650in}}%
\pgfpathlineto{\pgfqpoint{11.629379in}{3.637650in}}%
\pgfpathlineto{\pgfqpoint{11.634814in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{11.650575in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{11.802753in}{3.944608in}}%
\pgfpathlineto{\pgfqpoint{11.808188in}{3.944608in}}%
\pgfpathlineto{\pgfqpoint{11.851668in}{4.026464in}}%
\pgfpathlineto{\pgfqpoint{11.857103in}{4.026464in}}%
\pgfpathlineto{\pgfqpoint{11.878842in}{4.067391in}}%
\pgfpathlineto{\pgfqpoint{11.884277in}{4.067391in}}%
\pgfpathlineto{\pgfqpoint{11.900582in}{4.098087in}}%
\pgfpathlineto{\pgfqpoint{11.906017in}{4.098087in}}%
\pgfpathlineto{\pgfqpoint{11.938627in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{11.988085in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{11.993520in}{4.169711in}}%
\pgfpathlineto{\pgfqpoint{12.001672in}{4.169711in}}%
\pgfpathlineto{\pgfqpoint{12.007107in}{4.190175in}}%
\pgfpathlineto{\pgfqpoint{12.108740in}{4.190175in}}%
\pgfpathlineto{\pgfqpoint{12.125045in}{4.220870in}}%
\pgfpathlineto{\pgfqpoint{12.141350in}{4.220870in}}%
\pgfpathlineto{\pgfqpoint{12.144068in}{4.231102in}}%
\pgfpathlineto{\pgfqpoint{12.146785in}{4.231102in}}%
\pgfpathlineto{\pgfqpoint{12.152220in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{12.154937in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{12.160372in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{12.168525in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{12.173960in}{4.292494in}}%
\pgfpathlineto{\pgfqpoint{12.182112in}{4.292494in}}%
\pgfpathlineto{\pgfqpoint{12.184830in}{4.302726in}}%
\pgfpathlineto{\pgfqpoint{12.272332in}{4.302726in}}%
\pgfpathlineto{\pgfqpoint{12.315812in}{4.384581in}}%
\pgfpathlineto{\pgfqpoint{12.375596in}{4.384581in}}%
\pgfpathlineto{\pgfqpoint{12.378313in}{4.394813in}}%
\pgfpathlineto{\pgfqpoint{12.444076in}{4.394813in}}%
\pgfpathlineto{\pgfqpoint{12.514730in}{4.527828in}}%
\pgfpathlineto{\pgfqpoint{12.520165in}{4.527828in}}%
\pgfpathlineto{\pgfqpoint{12.547340in}{4.578988in}}%
\pgfpathlineto{\pgfqpoint{12.552775in}{4.578988in}}%
\pgfpathlineto{\pgfqpoint{12.601689in}{4.671075in}}%
\pgfpathlineto{\pgfqpoint{12.607124in}{4.671075in}}%
\pgfpathlineto{\pgfqpoint{12.623429in}{4.701771in}}%
\pgfpathlineto{\pgfqpoint{12.634299in}{4.701771in}}%
\pgfpathlineto{\pgfqpoint{12.650604in}{4.732467in}}%
\pgfpathlineto{\pgfqpoint{12.678866in}{4.732467in}}%
\pgfpathlineto{\pgfqpoint{12.689735in}{4.773395in}}%
\pgfpathlineto{\pgfqpoint{12.695170in}{4.773395in}}%
\pgfpathlineto{\pgfqpoint{12.697888in}{4.783627in}}%
\pgfpathlineto{\pgfqpoint{12.723432in}{4.783627in}}%
\pgfpathlineto{\pgfqpoint{12.734302in}{4.804090in}}%
\pgfpathlineto{\pgfqpoint{12.775607in}{4.804090in}}%
\pgfpathlineto{\pgfqpoint{12.791912in}{4.834786in}}%
\pgfpathlineto{\pgfqpoint{12.802782in}{4.834786in}}%
\pgfpathlineto{\pgfqpoint{12.805500in}{4.845018in}}%
\pgfpathlineto{\pgfqpoint{12.847349in}{4.845018in}}%
\pgfpathlineto{\pgfqpoint{12.852784in}{4.855250in}}%
\pgfpathlineto{\pgfqpoint{12.858219in}{4.855250in}}%
\pgfpathlineto{\pgfqpoint{12.869088in}{4.875714in}}%
\pgfpathlineto{\pgfqpoint{12.879958in}{4.875714in}}%
\pgfpathlineto{\pgfqpoint{12.896263in}{4.906410in}}%
\pgfpathlineto{\pgfqpoint{12.901698in}{4.906410in}}%
\pgfpathlineto{\pgfqpoint{12.907133in}{4.916642in}}%
\pgfpathlineto{\pgfqpoint{12.915285in}{4.947337in}}%
\pgfpathlineto{\pgfqpoint{12.950612in}{4.947337in}}%
\pgfpathlineto{\pgfqpoint{12.956047in}{4.957569in}}%
\pgfpathlineto{\pgfqpoint{12.969635in}{4.957569in}}%
\pgfpathlineto{\pgfqpoint{12.972352in}{4.967801in}}%
\pgfpathlineto{\pgfqpoint{12.977787in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.983222in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{12.988657in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{12.988657in}{4.988265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{3.330692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{4.978033in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{4.978033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677807in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{3.330692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{5.071144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.862566in,y=3.556951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=161}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.319073in,y=5.154477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{3.316064in}{2.273265in}}{%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.783382in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{0.701800in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{0.837731in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{0.892081in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{0.902951in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{0.935560in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{0.979040in}{1.024704in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{1.132338in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.055129in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{1.196919in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{1.098609in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{1.142088in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{1.390661in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.196437in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{1.207307in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{1.498296in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{1.250787in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{1.261657in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{1.605931in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{1.294266in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{1.305136in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{1.326876in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{1.337746in}{1.735092in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.756619in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{1.778146in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{1.402965in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{1.457315in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{1.468184in}{1.993415in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{2.036469in}}%
\pgfpathlineto{\pgfqpoint{1.500794in}{2.057996in}}%
\pgfpathlineto{\pgfqpoint{1.511664in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{2.122577in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{2.165631in}}%
\pgfpathlineto{\pgfqpoint{1.566013in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{2.208684in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{2.251738in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.652972in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.663842in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.685582in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.707322in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.718192in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.772541in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.794281in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.816021in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.837760in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.848630in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.892110in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.913849in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.924719in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.935589in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.957329in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.989939in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.033418in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.087768in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.120377in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.131247in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.196466in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.229076in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.239946in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.261686in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.283425in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.294295in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.305165in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.316035in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.337775in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.370384in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.468213in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.500823in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.566042in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.576912in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.598652in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.631261in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.642131in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.653001in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.674741in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.685611in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.696481in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.707351in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.729090in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.816049in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.881269in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.903008in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.913878in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.935618in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.957358in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.979098in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.044317in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.055187in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.066057in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.076926in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.087796in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.098666in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.109536in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.131276in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.153016in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.163885in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.185625in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.207365in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.229105in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.239975in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.250845in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.261714in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.294324in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.305194in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.305194in}{2.251738in}}%
\pgfpathlineto{\pgfqpoint{3.294324in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{2.208684in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.261714in}{2.165631in}}%
\pgfpathlineto{\pgfqpoint{3.250845in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{3.239975in}{2.122577in}}%
\pgfpathlineto{\pgfqpoint{3.229105in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{3.207365in}{2.057996in}}%
\pgfpathlineto{\pgfqpoint{3.196495in}{2.036469in}}%
\pgfpathlineto{\pgfqpoint{3.185625in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.993415in}}%
\pgfpathlineto{\pgfqpoint{3.163885in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{3.153016in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{3.131276in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{3.109536in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{3.098666in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{3.087796in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{3.076926in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{3.066057in}{1.778146in}}%
\pgfpathlineto{\pgfqpoint{3.055187in}{1.756619in}}%
\pgfpathlineto{\pgfqpoint{3.044317in}{1.735092in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{2.979098in}{1.605931in}}%
\pgfpathlineto{\pgfqpoint{2.968228in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{2.957358in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{2.935618in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{1.498296in}}%
\pgfpathlineto{\pgfqpoint{2.913878in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{2.903008in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{2.881269in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{1.390661in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{2.837789in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{2.816049in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{1.196919in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.132338in}}%
\pgfpathlineto{\pgfqpoint{2.729090in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{2.707351in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{2.696481in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{2.685611in}{1.024704in}}%
\pgfpathlineto{\pgfqpoint{2.674741in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{2.653001in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{2.642131in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{2.631261in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{2.598652in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{2.576912in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{2.566042in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{0.701800in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{2.500823in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{2.489953in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.468213in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.457343in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.370384in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.359514in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.337775in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.316035in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.305165in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.294295in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.283425in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.261686in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.239946in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.229076in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.196466in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.131247in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.120377in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.087768in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.066028in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.033418in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.989939in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.957329in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.935589in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.924719in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.913849in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.892110in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.848630in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.837760in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.816021in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.794281in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.772541in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.761671in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.718192in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.707322in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.685582in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.663842in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.652972in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.566013in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.511664in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.500794in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.468184in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.457315in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.402965in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.337746in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.326876in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.305136in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.294266in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.261657in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.250787in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.229047in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.207307in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.196437in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.163828in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.142088in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.109478in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.098609in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.087739in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.055129in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.979040in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.935560in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.902951in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.892081in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.848601in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.837731in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.826862in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.783382in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772512in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316006in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316006in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316006in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859500in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859500in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859500in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402994in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402994in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402994in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946488in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946488in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946488in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489982in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489982in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489982in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131247in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569252in, y=0.552379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{1.046231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{1.046231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463213in, y=0.982917in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{1.476769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{1.476769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463213in, y=1.413455in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{1.907307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{1.907307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463213in, y=1.843994in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.337846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772512in}{2.337846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463213in, y=2.274532in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407658in,y=1.485918in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feasible Found}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800774in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.887189in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{0.925234in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{0.952409in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{0.957844in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{0.977953in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{1.063825in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{1.233395in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{1.314919in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{1.320354in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.331224in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.358399in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{1.363834in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{1.380138in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.417640in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.423074in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{1.439379in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{1.552426in}{1.498296in}}%
\pgfpathlineto{\pgfqpoint{1.673082in}{1.498296in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{1.694821in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{1.738301in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{1.749171in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{1.754606in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{1.760041in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{1.787215in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{1.848630in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{1.875805in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{1.881240in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{1.948090in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{1.953525in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{1.958959in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{1.986134in}{2.057996in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{2.057996in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{2.002439in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{2.007874in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{2.045918in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{2.067658in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{2.073093in}{2.165631in}}%
\pgfpathlineto{\pgfqpoint{2.102442in}{2.165631in}}%
\pgfpathlineto{\pgfqpoint{2.118747in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{2.144834in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{2.150269in}{2.251738in}}%
\pgfpathlineto{\pgfqpoint{2.160052in}{2.251738in}}%
\pgfpathlineto{\pgfqpoint{2.165487in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{2.165487in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772512in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.772512in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489982in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772512in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674741in,y=0.841951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=77}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131247in,y=2.439477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{6.712006in}{2.273265in}}{%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.179324in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{4.201064in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{4.222803in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{4.255413in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{4.266283in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{4.277153in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{4.288023in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{4.298893in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{4.320632in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{4.331502in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{4.353242in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{4.364112in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{4.374982in}{1.631624in}}%
\pgfpathlineto{\pgfqpoint{4.385852in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{1.792034in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{4.429331in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{4.451071in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{4.472811in}{2.112855in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{2.166325in}}%
\pgfpathlineto{\pgfqpoint{4.494550in}{2.219795in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.516290in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.527160in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.538030in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.548900in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.570640in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.581509in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.603249in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.624989in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.635859in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.646729in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.657599in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.679338in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.690208in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.733688in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.777167in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.788037in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.798907in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.809777in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.820647in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.831517in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.842387in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.853256in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.864126in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.874996in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.885866in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.896736in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.907606in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.918476in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.929346in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.940215in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.951085in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.961955in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.972825in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.983695in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{4.994565in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.005435in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.016305in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.048914in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.059784in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.070654in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.092394in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.103264in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.114133in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.135873in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.146743in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.157613in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.211962in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.233702in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.244572in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.266312in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.277182in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.288052in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.309791in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.331531in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.342401in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.353271in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.364141in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.385880in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.396750in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.407620in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.418490in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.429360in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.440230in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.451100in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.461970in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.483709in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.494579in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.505449in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.516319in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.527189in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.538059in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.548929in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.559799in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.581538in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.592408in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.603278in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.625018in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.635888in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.646758in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.657627in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.668497in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.690237in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.711977in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.722847in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.733717in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.744586in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.755456in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.777196in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.788066in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.831545in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.842415in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.853285in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.864155in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.875025in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.885895in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.896765in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.907635in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.918504in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.929374in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.940244in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.951114in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.972854in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.994594in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.005464in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.016333in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.027203in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.038073in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.059813in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.070683in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.081553in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.092423in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.114162in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.135902in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.146772in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.157642in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.168512in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.179382in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.190251in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.201121in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.222861in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.233731in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.244601in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.255471in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.266341in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.277210in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.288080in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.298950in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.309820in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.320690in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.331560in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.353300in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.364170in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.375039in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.385909in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.396779in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.407649in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.418519in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.429389in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.440259in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.451129in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.461998in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.472868in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.483738in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.494608in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.505478in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.516348in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.538088in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.548957in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.559827in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.570697in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.592437in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.603307in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.614177in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.625047in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.635916in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.657656in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.668526in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.679396in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.690266in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.701136in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.701136in}{2.219795in}}%
\pgfpathlineto{\pgfqpoint{6.690266in}{2.166325in}}%
\pgfpathlineto{\pgfqpoint{6.679396in}{2.112855in}}%
\pgfpathlineto{\pgfqpoint{6.668526in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{6.657656in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{6.635916in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{6.625047in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{6.614177in}{1.792034in}}%
\pgfpathlineto{\pgfqpoint{6.603307in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{6.592437in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.631624in}}%
\pgfpathlineto{\pgfqpoint{6.570697in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{6.559827in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{6.548957in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{6.538088in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{6.527218in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{6.516348in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{6.505478in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{6.494608in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{6.483738in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{6.472868in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{6.461998in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{6.451129in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{6.440259in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{6.429389in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{6.418519in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{6.407649in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{6.396779in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{6.385909in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{6.375039in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.364170in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.353300in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.331560in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.320690in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.309820in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.298950in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.288080in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.277210in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.266341in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.255471in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.244601in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.233731in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.222861in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.201121in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.190251in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.179382in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.168512in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.157642in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.146772in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.135902in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.114162in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.092423in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.081553in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.070683in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.059813in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.038073in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.027203in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.016333in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.005464in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.994594in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.983724in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.972854in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.961984in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.951114in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.940244in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.929374in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.918504in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.907635in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.896765in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.885895in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.875025in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.864155in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.853285in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.842415in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.831545in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.809806in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.788066in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.777196in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.755456in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.744586in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.733717in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.722847in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.711977in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.690237in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.668497in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.657627in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.646758in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.635888in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.625018in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.603278in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.592408in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.581538in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.559799in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.548929in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.538059in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.527189in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.516319in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.505449in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.494579in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.483709in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.461970in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.451100in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.440230in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.429360in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.418490in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.407620in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.396750in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.385880in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.364141in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.353271in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.342401in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.331531in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.309791in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.288052in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.277182in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.266312in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.244572in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.233702in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.211962in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.157613in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.146743in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.135873in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.114133in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.103264in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.092394in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.081524in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.070654in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.059784in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.048914in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.016305in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.005435in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.994565in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.983695in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.972825in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.961955in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.951085in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.940215in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.929346in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.918476in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.907606in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.896736in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.885866in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.874996in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.864126in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.853256in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.842387in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.831517in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.820647in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.809777in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.798907in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.788037in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.777167in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.733688in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.690208in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.679338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.657599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.646729in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.635859in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.624989in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.603249in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.592379in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.581509in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.570640in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.548900in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.538030in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.527160in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.516290in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.494550in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.472811in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.451071in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.440201in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.429331in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.385852in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.374982in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.364112in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.353242in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.331502in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.320632in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.298893in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.288023in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.277153in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.266283in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.255413in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.222803in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.201064in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.179324in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168454in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711948in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711948in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711948in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255442in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255442in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255442in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798936in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798936in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798936in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342430in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.342430in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342430in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342430in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885924in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885924in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885924in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527189in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965193in, y=0.552379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{1.150393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{1.150393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859155in, y=1.087079in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{1.685094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{1.685094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859155in, y=1.621780in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{2.219795in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.219795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168454in}{2.219795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859155in, y=2.156481in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.375039in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.712006in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196716in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.286392in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.291827in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{4.376612in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{4.382047in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{4.448897in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{4.454332in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{4.519551in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{4.541291in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{4.589118in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{4.599988in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{4.729340in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{4.734775in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.759232in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.780972in}{1.631624in}}%
\pgfpathlineto{\pgfqpoint{4.802711in}{1.631624in}}%
\pgfpathlineto{\pgfqpoint{4.808146in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{4.851082in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{4.872822in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{4.883692in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{4.889127in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{4.908693in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{4.928802in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{4.934237in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{4.981521in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{4.997826in}{2.219795in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{2.219795in}}%
\pgfpathlineto{\pgfqpoint{5.005978in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.030435in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{5.030435in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.168454in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885924in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168454in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{6.885924in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070683in,y=0.841951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527189in,y=2.439477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{10.107947in}{2.273265in}}{%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.575266in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{7.597006in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{7.607875in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{7.618745in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.629615in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.640485in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.651355in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.662225in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.673095in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.683965in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.694834in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.705704in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.716574in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.727444in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.738314in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.749184in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.760054in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.770924in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.781793in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.803533in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.814403in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.825273in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.836143in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.847013in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.868753in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.879622in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.890492in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.901362in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.912232in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.923102in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.933972in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.944842in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.955712in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.966581in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.977451in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.988321in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.999191in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.010061in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.020931in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.031801in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.042671in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.053540in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.064410in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.075280in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.086150in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.118760in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.129630in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.140499in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.151369in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.162239in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.173109in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.183979in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.194849in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.205719in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.216589in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.227458in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.238328in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.249198in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.260068in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.270938in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.281808in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.292678in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.303548in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.314418in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.336157in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.347027in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.357897in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.368767in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.379637in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.390507in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.401377in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.423116in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.433986in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.444856in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.455726in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.466596in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.477466in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.488336in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.499205in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.510075in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.520945in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.531815in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.542685in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.553555in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.564425in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.575295in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.586164in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.597034in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.607904in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.618774in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.629644in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.640514in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.673124in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.683993in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.705733in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.716603in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.727473in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.749213in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.760083in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.770952in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.781822in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.792692in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.803562in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.814432in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.825302in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.836172in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.847042in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.857911in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.868781in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.879651in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.890521in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.901391in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.912261in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.923131in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.934001in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.944870in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.955740in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.966610in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.977480in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.988350in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{8.999220in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.010090in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.020960in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.031829in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.042699in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.053569in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.064439in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.075309in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.086179in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.097049in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.118789in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.129658in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.140528in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.151398in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.162268in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.184008in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.205748in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.227487in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.238357in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.249227in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.260097in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.270967in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.281837in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.292707in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.303576in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.314446in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.325316in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.336186in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.347056in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.357926in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.368796in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.379666in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.390535in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.401405in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.412275in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.423145in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.434015in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.444885in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.455755in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.466625in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.477495in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.488364in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.499234in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.510104in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.520974in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.531844in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.542714in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.553584in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.564454in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.575323in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.586193in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.597063in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.607933in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.618803in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.629673in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.640543in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.651413in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.662282in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.673152in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.684022in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.694892in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.705762in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.716632in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.727502in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.749241in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.760111in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.770981in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.781851in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.792721in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.803591in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.814461in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.825331in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.836201in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.847070in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.857940in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.868810in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.890550in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.901420in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.912290in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.923160in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.934029in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.944899in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.955769in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.966639in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.977509in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.988379in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{9.999249in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.010119in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.020988in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.031858in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.042728in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.053598in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.064468in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.075338in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.086208in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.097078in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.097078in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{10.086208in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{10.075338in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{10.064468in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{10.053598in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.042728in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.031858in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.020988in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.010119in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.999249in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.988379in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.977509in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.966639in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.955769in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.944899in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.934029in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.923160in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.912290in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.901420in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.890550in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.868810in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.857940in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.847070in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.836201in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.825331in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.814461in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.803591in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.792721in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.781851in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.770981in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.760111in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.749241in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.727502in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.716632in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.705762in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.694892in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.684022in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.673152in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.662282in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.651413in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.640543in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.629673in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.618803in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.607933in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.597063in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.586193in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.575323in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.564454in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.553584in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.542714in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.531844in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.520974in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.510104in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.499234in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.488364in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.477495in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.466625in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.455755in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.444885in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.434015in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.423145in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.412275in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.401405in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.390535in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.379666in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.368796in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.357926in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.347056in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.336186in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.325316in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.314446in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.303576in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.292707in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.281837in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.270967in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.260097in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.249227in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.238357in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.227487in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.216617in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.205748in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.184008in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.162268in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.151398in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.140528in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.129658in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.118789in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.097049in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.086179in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.075309in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.064439in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.053569in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.042699in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.031829in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.020960in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.010090in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.999220in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.988350in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.977480in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.966610in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.955740in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.944870in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.934001in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.923131in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.912261in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.901391in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.890521in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.879651in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.868781in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.857911in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.847042in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.836172in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.825302in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.814432in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.803562in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.792692in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.781822in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.770952in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.760083in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.749213in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.727473in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.716603in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.705733in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.683993in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.673124in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.640514in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.629644in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.618774in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.607904in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.597034in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.586164in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.575295in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.564425in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.553555in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.542685in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.531815in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.520945in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.510075in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.499205in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.488336in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.477466in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.466596in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.455726in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.444856in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.433986in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.423116in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.401377in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.390507in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.379637in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.368767in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.357897in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.347027in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.336157in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.314418in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.303548in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.292678in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.281808in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.270938in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.260068in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.249198in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.238328in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.227458in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.216589in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.205719in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.194849in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.183979in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.173109in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.162239in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.151369in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.140499in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.129630in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.118760in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.086150in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.075280in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.064410in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.053540in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.042671in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.031801in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.020931in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.010061in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.999191in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.988321in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.977451in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.966581in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.955712in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.944842in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.933972in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.923102in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.912232in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.901362in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.890492in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.879622in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.868753in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.847013in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.836143in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.825273in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.814403in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.803533in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.781793in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.770924in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.760054in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.749184in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.738314in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.727444in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.716574in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.705704in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.694834in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.683965in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.673095in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.662225in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.651355in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.640485in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.629615in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.618745in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.607875in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.597006in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.575266in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564396in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107890in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.107890in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.107890in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.107890in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.651384in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{8.651384in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651384in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651384in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.194878in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.194878in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.194878in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.194878in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738372in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{9.738372in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.738372in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.738372in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.281866in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.281866in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.281866in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923131in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361135in, y=0.552379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{1.278721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{1.278721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361135in, y=1.215408in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{1.941751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564396in}{1.941751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361135in, y=1.878437in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.618745in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.053598in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.107947in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592658in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.816034in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.821469in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{7.844295in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{7.849730in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{7.879622in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{7.885057in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{7.901362in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{7.906797in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{7.933972in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{7.939407in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.954081in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{7.954081in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{2.273265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.564396in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.954081in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.954081in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{7.564396in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.281866in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564396in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{10.281866in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466625in,y=0.841951in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.008430in, y=1.591399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COMPASS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.008430in, y=1.451433in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}stops}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.008430in, y=1.311467in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923131in,y=2.439477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{13.503889in}{0.615692in}}{%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.971208in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.982078in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.992947in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.003817in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.014687in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.025557in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.036427in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.047297in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.058167in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.069037in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.090776in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.101646in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.112516in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.123386in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.134256in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.145126in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.155996in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.166865in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.177735in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.188605in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.199475in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.210345in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.221215in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.232085in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.242955in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.253824in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.264694in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.275564in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.286434in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.297304in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.308174in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.319044in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.329914in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.340783in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.351653in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.362523in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.373393in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.384263in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.395133in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.406003in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.416873in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.427743in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.438612in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.449482in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.460352in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.471222in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.482092in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.492962in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.514702in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.525571in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.536441in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.547311in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.558181in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.569051in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.579921in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.590791in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.601661in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.612530in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.623400in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.634270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.645140in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.656010in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.666880in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.677750in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.688620in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.699489in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.710359in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.721229in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.732099in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.742969in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.753839in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.764709in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.775579in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.786449in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.797318in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.808188in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.819058in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.829928in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.840798in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.851668in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.862538in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.873408in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.884277in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.895147in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.906017in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.916887in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.927757in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.938627in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.949497in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.960367in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.971236in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.982106in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.992976in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.003846in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.014716in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.025586in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.036456in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.058195in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.069065in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.079935in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.090805in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.101675in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.112545in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.123415in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.134285in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.145154in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.156024in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.166894in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.177764in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.188634in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.199504in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.210374in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.221244in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.232114in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.242983in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.253853in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.264723in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.275593in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.286463in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.297333in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.308203in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.319073in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.329942in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.340812in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.351682in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.362552in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.373422in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.384292in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.395162in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.406032in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.416901in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.427771in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.438641in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.449511in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.460381in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.471251in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.482121in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.492991in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.503860in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.514730in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.525600in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.536470in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.547340in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.558210in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.569080in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.601689in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.612559in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.623429in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.634299in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.645169in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.656039in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.666909in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.677779in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.688648in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.699518in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.710388in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.721258in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.732128in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.742998in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.753868in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.764738in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.775607in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.786477in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.797347in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.808217in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.819087in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.829957in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.840827in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.851697in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.862566in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.873436in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.884306in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.895176in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.906046in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.916916in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.927786in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.938656in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.949526in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.960395in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.971265in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.982135in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.993005in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.003875in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.014745in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.025615in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.036485in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.047354in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.058224in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.069094in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.079964in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.090834in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.101704in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.112574in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.123444in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.145183in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.156053in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.166923in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.177793in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.188663in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.199533in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.210403in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.221272in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.232142in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.243012in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.253882in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.264752in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.275622in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.286492in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.297362in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.308231in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.319101in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.329971in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.340841in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.351711in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.362581in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.373451in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.384321in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.406060in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.416930in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.427800in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.438670in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.449540in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.460410in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.471280in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.482150in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.493019in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.493019in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.482150in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.471280in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.460410in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.449540in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.438670in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.427800in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.416930in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.406060in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.384321in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.373451in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.362581in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.351711in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.340841in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.329971in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.319101in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.308231in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.297362in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.286492in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.275622in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.264752in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.253882in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.243012in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.232142in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.221272in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.210403in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.199533in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.188663in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.177793in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.166923in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.156053in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.145183in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.123444in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.112574in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.101704in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.090834in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.079964in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.069094in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.058224in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.047354in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.036485in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.025615in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.014745in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.003875in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.993005in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.982135in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.971265in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.960395in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.949526in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.938656in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.927786in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.916916in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.906046in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.895176in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.884306in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.873436in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.862566in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.851697in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.840827in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.829957in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.819087in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.808217in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.797347in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.786477in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.775607in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.764738in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.753868in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.742998in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.732128in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.721258in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.710388in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.699518in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.688648in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.677779in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.666909in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.656039in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.645169in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.634299in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.623429in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.612559in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.601689in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.569080in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.558210in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.547340in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.536470in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.525600in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.514730in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.503860in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.492991in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.482121in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.471251in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.460381in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.449511in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.438641in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.427771in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.416901in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.406032in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.395162in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.384292in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.373422in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.362552in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.351682in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.340812in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.329942in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.319073in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.308203in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.297333in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.286463in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.275593in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.264723in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.253853in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.242983in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.232114in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.221244in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.210374in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.199504in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.188634in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.177764in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.166894in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.156024in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.145154in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.134285in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.123415in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.112545in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.101675in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.090805in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.079935in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.069065in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.058195in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.036456in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.025586in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.014716in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.003846in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.992976in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.982106in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.971236in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.960367in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.949497in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.938627in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.927757in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.916887in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.906017in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.895147in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.884277in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.873408in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.862538in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.851668in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.840798in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.829928in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.819058in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.808188in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.797318in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.786449in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.775579in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.764709in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.753839in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.742969in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.732099in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.721229in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.710359in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.699489in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.688620in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.677750in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.666880in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.656010in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.645140in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.634270in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.623400in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.612530in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.601661in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.590791in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.579921in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.569051in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.558181in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.547311in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.536441in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.525571in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.514702in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.492962in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.482092in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.471222in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.460352in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.449482in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.438612in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.427743in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.416873in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.406003in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.395133in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.384263in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.373393in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.362523in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.351653in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.340783in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.329914in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.319044in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.308174in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.297304in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.286434in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.275564in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.264694in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.253824in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.242955in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.232085in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.221215in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.210345in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.199475in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.188605in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.177735in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.166865in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.155996in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.145126in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.134256in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.123386in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.112516in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.101646in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.090776in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.069037in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.058167in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.047297in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.036427in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.025557in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.014687in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.003817in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.992947in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.982078in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.971208in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.960338in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503832in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503832in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.503832in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.047326in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.047326in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047326in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.047326in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590820in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{12.590820in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590820in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.590820in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134313in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.134313in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.134313in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.134313in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677807in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.677807in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.677807in,y=0.518470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.319073in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations (×1k)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{0.615692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492022in, y=0.552379in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{1.248584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{1.248584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492022in, y=1.185270in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{1.881475in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{1.881475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.960338in}{1.881475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492022in, y=1.818161in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.503889in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.988599in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.990230in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.991860in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.993491in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.995121in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.996752in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.998382in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.000013in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.001643in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.003274in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.004904in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.005991in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.007078in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.008165in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.009252in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.010339in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.011426in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.012513in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.013600in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.014687in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.015774in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.016861in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.017948in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.019579in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.021209in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.022840in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.023927in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.025014in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.026101in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.027187in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.028274in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.029361in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.030448in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.031535in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.032622in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.033709in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.034796in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.035883in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.037514in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.039144in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.040775in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.042405in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.043492in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.044579in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.045666in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.046753in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.047840in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.048927in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.050014in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.051101in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.052188in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.053275in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.054906in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.056536in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.058167in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.059797in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.061428in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.063058in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.064689in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.065776in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.066863in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.068493in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.071211in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.072297in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.073384in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.074471in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.076102in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.077732in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.078819in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.960338in}{0.615692in}}{\pgfqpoint{2.717470in}{1.740451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.078819in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{11.078819in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{10.960338in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677807in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{0.615692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.960338in}{2.356144in}}%
\pgfpathlineto{\pgfqpoint{13.677807in}{2.356144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.862566in,y=0.841951in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT=0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.133169in, y=1.591399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COMPASS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.133169in, y=1.451433in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}stops}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.133169in, y=1.311467in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.319073in,y=2.439477in,,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO = 0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831223in}{5.592462in}}%
\pgfpathlineto{\pgfqpoint{10.944392in}{5.592462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980503in}{5.592462in}}{\pgfqpoint{10.980503in}{5.628573in}}%
\pgfpathlineto{\pgfqpoint{10.980503in}{5.878088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980503in}{5.914199in}}{\pgfqpoint{10.944392in}{5.914199in}}%
\pgfpathlineto{\pgfqpoint{2.831223in}{5.914199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.795112in}{5.914199in}}{\pgfqpoint{2.795112in}{5.878088in}}%
\pgfpathlineto{\pgfqpoint{2.795112in}{5.628573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.795112in}{5.592462in}}{\pgfqpoint{2.831223in}{5.592462in}}%
\pgfpathlineto{\pgfqpoint{2.831223in}{5.592462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867334in}{5.704797in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{5.704797in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{5.831186in}}%
\pgfpathlineto{\pgfqpoint{2.867334in}{5.831186in}}%
\pgfpathlineto{\pgfqpoint{2.867334in}{5.704797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372890in,y=5.704797in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Search range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.427238in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{5.607794in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{5.788349in}{5.767992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932794in,y=5.704797in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid (best)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.283698in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{7.464254in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{7.644810in}{5.767992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.789254in,y=5.704797in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid (worst)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267288in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{9.447844in}{5.767992in}}%
\pgfpathlineto{\pgfqpoint{9.628399in}{5.767992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.772844in,y=5.704797in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COMPASS-V}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/experiments/compass_v/fig4_efficiency_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.625000in}{2.320369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{2.320369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{0.554864in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{0.554864in}{0.476543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629072in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{0.629072in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629072in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629072in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371153in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{1.371153in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371153in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371153in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113235in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113235in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113235in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855316in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855316in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855316in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597398in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{3.597398in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597398in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597398in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339480in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.339480in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339480in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339480in,y=0.379321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539932in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feasible Configs (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{0.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{0.476543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398613in, y=0.437963in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{0.780935in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{0.780935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{0.780935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.742354in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.085326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{1.085326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.046746in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.389717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{1.389717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.351137in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.694109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{1.694109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.655528in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554864in}{1.998500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.959920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.237522in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Savings over Grid Search (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{0.554864in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525000in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{0.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554864in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{1.998500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706990in}{1.765641in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.849796in}{1.164468in}}%
\pgfpathlineto{\pgfqpoint{3.196674in}{0.785501in}}%
\pgfpathlineto{\pgfqpoint{3.656765in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{4.005543in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{1.517562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706990in}{1.765641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118846in}{1.482557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849796in}{1.164468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196674in}{0.785501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656765in}{0.965091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005543in}{1.207083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306086in}{1.517562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996402in}{1.598225in}}%
\pgfpathlineto{\pgfqpoint{1.285814in}{1.496254in}}%
\pgfpathlineto{\pgfqpoint{2.094683in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{2.721742in}{1.289268in}}%
\pgfpathlineto{\pgfqpoint{3.482375in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{3.990701in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{4.194774in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{4.291244in}{1.683455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554864in}{0.476543in}}{\pgfqpoint{3.970136in}{1.521957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996402in}{1.598225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285814in}{1.496254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094683in}{1.385151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721742in}{1.289268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482375in}{1.254263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990701in}{1.319707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194774in}{1.511474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291244in}{1.683455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087264in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{2.039813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013433in}{2.039813in}}{\pgfqpoint{4.013433in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{4.013433in}{2.199536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013433in}{2.220369in}}{\pgfqpoint{3.992599in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{2.220369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.066431in}{2.220369in}}{\pgfqpoint{1.066431in}{2.199536in}}%
\pgfpathlineto{\pgfqpoint{1.066431in}{2.060647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.066431in}{2.039813in}}{\pgfqpoint{1.087264in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{2.039813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108098in}{2.142244in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{2.142244in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{2.142244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212264in}{2.142244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347681in,y=2.105786in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG (234 configs)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353492in}{2.142244in}}%
\pgfpathlineto{\pgfqpoint{2.457658in}{2.142244in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.142244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457658in}{2.142244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593075in,y=2.105786in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Obj.\ Detection (385 configs)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/experiments/elastico/combined_bars_1_fixed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.574080in}{5.953230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.574080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.574080in}{5.953230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.953230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{3.221281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117384in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{3.922138in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{3.922138in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452614in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{3.910188in}}%
\pgfpathlineto{\pgfqpoint{2.452614in}{3.910188in}}%
\pgfpathlineto{\pgfqpoint{2.452614in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787844in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{3.900048in}}%
\pgfpathlineto{\pgfqpoint{3.787844in}{3.900048in}}%
\pgfpathlineto{\pgfqpoint{3.787844in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384430in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{4.227211in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{4.227211in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.384430in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{4.227211in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{4.227211in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.384430in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719660in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{4.242656in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{4.242656in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.719660in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{4.242656in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{4.242656in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.719660in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054890in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.054890in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{4.258233in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.054890in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{4.370299in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{4.370299in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{4.370299in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{4.370299in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.651476in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{4.305851in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{4.305851in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{4.305851in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{4.305851in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.986706in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{4.313387in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{4.313387in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{4.313387in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{4.313387in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.321936in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.937083in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{3.937083in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.937083in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{3.937083in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.918522in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{4.176907in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{4.176907in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{4.176907in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{4.176907in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.253752in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.588982in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651476in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651476in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986706in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986706in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321936in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321936in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{3.221281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.137947in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{3.749909in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{3.749909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{3.749909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.666575in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{4.278537in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{4.278537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{4.278537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=4.195203in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{4.807165in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{4.807165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{4.807165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=4.723831in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=4.172811in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (F1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042961in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{3.221281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986706in,y=5.207675in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spike}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{3.221281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548504in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{3.920530in}}%
\pgfpathlineto{\pgfqpoint{5.548504in}{3.920530in}}%
\pgfpathlineto{\pgfqpoint{5.548504in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883734in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{3.757332in}}%
\pgfpathlineto{\pgfqpoint{6.883734in}{3.757332in}}%
\pgfpathlineto{\pgfqpoint{6.883734in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218964in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{3.815805in}}%
\pgfpathlineto{\pgfqpoint{8.218964in}{3.815805in}}%
\pgfpathlineto{\pgfqpoint{8.218964in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815550in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{4.166867in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{4.166867in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.815550in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{4.166867in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{4.166867in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.815550in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150780in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{4.223956in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{4.223956in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.150780in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{4.223956in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{4.223956in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.150780in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486010in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.486010in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.486010in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{4.974762in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{4.974762in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{4.974762in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{4.974762in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.082596in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{4.882622in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{4.882622in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{4.882622in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{4.882622in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.417826in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{4.928153in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{4.928153in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{4.928153in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{4.928153in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.753056in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.349642in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{4.370617in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{4.370617in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{4.370617in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{4.370617in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.684872in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{4.500849in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{4.500849in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{-4.179511in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{4.500849in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{4.500849in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{-4.179511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.020102in}{-4.179511in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082596in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082596in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417826in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417826in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753056in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.753056in,y=3.124058in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{3.221281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{3.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{3.749909in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{3.749909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{3.749909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{4.278537in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{4.278537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{4.278537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{3.221281in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{4.807165in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{4.807165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{4.807165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474080in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{3.221281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{5.124341in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{5.124341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417826in,y=5.207675in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bursty}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117384in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{2.188689in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{2.188689in}}%
\pgfpathlineto{\pgfqpoint{1.117384in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452614in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{2.452614in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{2.452614in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787844in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{3.787844in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{3.787844in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384430in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.384430in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.384430in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.384430in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719660in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{1.420940in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{1.420940in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.719660in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{1.420940in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{1.420940in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.719660in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054890in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.054890in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{4.054890in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.054890in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.651476in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.986706in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.321936in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.918522in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{2.408068in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{2.408068in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.520798in}{2.408068in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{2.408068in}}%
\pgfpathlineto{\pgfqpoint{3.253752in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.253752in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.856028in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{4.588982in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.588982in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651476in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651476in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651476in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986706in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986706in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986706in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321936in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.321936in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321936in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321936in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986706in,y=0.387555in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO Target (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723162in, y=0.670348in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{1.618709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{1.618709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613093in, y=1.535376in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{2.483737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930452in}{2.483737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503025in, y=2.400403in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447470in,y=1.705212in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO Compliance (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.930452in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{2.483737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042961in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930452in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548504in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{5.548504in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{5.548504in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883734in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{6.883734in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{6.883734in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218964in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.218964in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.218964in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815550in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{2.004178in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{2.004178in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.815550in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{2.004178in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{2.004178in}}%
\pgfpathlineto{\pgfqpoint{5.815550in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.815550in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150780in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.150780in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{7.150780in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.150780in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486010in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.486010in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{8.486010in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.486010in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.082596in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.417826in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{2.350013in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.753056in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{6.349642in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.349642in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{2.433694in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{2.433694in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.951918in}{2.433694in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{2.433694in}}%
\pgfpathlineto{\pgfqpoint{7.684872in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.684872in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.287148in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{9.020102in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.020102in}{0.753682in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082596in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.082596in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082596in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082596in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417826in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417826in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.753056in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.753056in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753056in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.753056in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.417826in,y=0.387555in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO Target (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{1.618709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{1.618709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{2.483737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361572in}{2.483737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.361572in}{0.753682in}}{\pgfqpoint{4.112509in}{1.903061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{2.483737in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{2.483737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474080in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361572in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{9.474080in}{2.656742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429637in}{5.462104in}}%
\pgfpathlineto{\pgfqpoint{9.058523in}{5.462104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.102968in}{5.462104in}}{\pgfqpoint{9.102968in}{5.506548in}}%
\pgfpathlineto{\pgfqpoint{9.102968in}{5.808786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.102968in}{5.853230in}}{\pgfqpoint{9.058523in}{5.853230in}}%
\pgfpathlineto{\pgfqpoint{0.429637in}{5.853230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385193in}{5.853230in}}{\pgfqpoint{0.385193in}{5.808786in}}%
\pgfpathlineto{\pgfqpoint{0.385193in}{5.506548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385193in}{5.462104in}}{\pgfqpoint{0.429637in}{5.462104in}}%
\pgfpathlineto{\pgfqpoint{0.429637in}{5.462104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474082in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{0.918526in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{0.918526in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096304in,y=5.597675in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Fast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580301in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{2.580301in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{2.580301in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580301in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{2.580301in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{2.580301in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.580301in}{5.597675in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202524in,y=5.597675in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Medium}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071491in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071491in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.071491in}{5.597675in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693713in,y=5.597675in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Accurate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632355in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{8.076799in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{8.076799in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{7.632355in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{7.632355in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632355in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{8.076799in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{8.076799in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{7.632355in}{5.753230in}}%
\pgfpathlineto{\pgfqpoint{7.632355in}{5.597675in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.632355in}{5.597675in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.254577in,y=5.597675in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Elastico}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/experiments/elastico/combined_cdf_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/milos/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.513963in}{4.167119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.513963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.513963in}{4.167119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.167119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788896in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529104in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529104in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529104in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269313in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269313in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269313in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009521in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.009521in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009521in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009521in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749729in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.749729in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749729in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749729in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489938in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489938in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489938in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639417in,y=0.387555in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Response Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.670348in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{1.251814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{1.251814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.168480in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{1.749946in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{1.749946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{1.749946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.666612in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{2.248078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{2.248078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.164744in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{2.746209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{2.746209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.662876in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788896in}{3.244341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.161008in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=1.999012in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946846in}{0.758633in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{0.969901in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{0.972471in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.973445in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{0.974325in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{0.981072in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.981896in}{0.818053in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{0.986849in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{0.987599in}{0.842811in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{0.988769in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{0.992548in}{0.857665in}}%
\pgfpathlineto{\pgfqpoint{0.993629in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{0.994047in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{0.994954in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{0.995039in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{0.998868in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.004265in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{1.007112in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.008314in}{0.917085in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{0.922036in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{1.015994in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{1.019939in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{1.022769in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.029343in}{0.961649in}}%
\pgfpathlineto{\pgfqpoint{1.033637in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{1.037375in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{1.041455in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{1.042181in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.046602in}{1.006214in}}%
\pgfpathlineto{\pgfqpoint{1.048767in}{1.016117in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{1.054330in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.054674in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{1.057190in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{1.057441in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{1.061169in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{1.062302in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{1.062659in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{1.063564in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.063652in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.068119in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.090391in}}%
\pgfpathlineto{\pgfqpoint{1.082082in}{1.095343in}}%
\pgfpathlineto{\pgfqpoint{1.082606in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{1.083271in}{1.110198in}}%
\pgfpathlineto{\pgfqpoint{1.089459in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{1.092009in}{1.130004in}}%
\pgfpathlineto{\pgfqpoint{1.093911in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{1.139907in}}%
\pgfpathlineto{\pgfqpoint{1.097539in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.098525in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{1.098563in}{1.169617in}}%
\pgfpathlineto{\pgfqpoint{1.106483in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{1.106540in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.108643in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.108674in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{1.109803in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{1.115402in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{1.117673in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.120497in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.121035in}{1.248843in}}%
\pgfpathlineto{\pgfqpoint{1.121892in}{1.253794in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{1.123258in}{1.263697in}}%
\pgfpathlineto{\pgfqpoint{1.123936in}{1.273601in}}%
\pgfpathlineto{\pgfqpoint{1.124622in}{1.278552in}}%
\pgfpathlineto{\pgfqpoint{1.124627in}{1.283504in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{1.125867in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.126932in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{1.128548in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{1.129604in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{1.130181in}{1.333020in}}%
\pgfpathlineto{\pgfqpoint{1.132457in}{1.337972in}}%
\pgfpathlineto{\pgfqpoint{1.133060in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{1.133426in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{1.136818in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{1.138462in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{1.142212in}{1.377584in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.145691in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{1.146055in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{1.147946in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.148711in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{1.150251in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{1.151096in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.154236in}{1.476617in}}%
\pgfpathlineto{\pgfqpoint{1.155126in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.156287in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{1.156681in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.157338in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{1.157584in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{1.160055in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{1.161183in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{1.536036in}}%
\pgfpathlineto{\pgfqpoint{1.163231in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{1.164014in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{1.171011in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{1.171144in}{1.615262in}}%
\pgfpathlineto{\pgfqpoint{1.171525in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{1.172847in}{1.625165in}}%
\pgfpathlineto{\pgfqpoint{1.174613in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{1.174776in}{1.635068in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{1.178448in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{1.180531in}{1.654875in}}%
\pgfpathlineto{\pgfqpoint{1.182005in}{1.659826in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{1.186609in}{1.694488in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.699439in}}%
\pgfpathlineto{\pgfqpoint{1.189225in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{1.191594in}{1.714294in}}%
\pgfpathlineto{\pgfqpoint{1.192128in}{1.719246in}}%
\pgfpathlineto{\pgfqpoint{1.192235in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{1.193866in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{1.194303in}{1.739052in}}%
\pgfpathlineto{\pgfqpoint{1.195257in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{1.195301in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{1.196370in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{1.197274in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{1.199395in}{1.768762in}}%
\pgfpathlineto{\pgfqpoint{1.199399in}{1.773713in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.778665in}}%
\pgfpathlineto{\pgfqpoint{1.207099in}{1.783617in}}%
\pgfpathlineto{\pgfqpoint{1.207127in}{1.788568in}}%
\pgfpathlineto{\pgfqpoint{1.211242in}{1.793520in}}%
\pgfpathlineto{\pgfqpoint{1.213859in}{1.803423in}}%
\pgfpathlineto{\pgfqpoint{1.217064in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{1.217544in}{1.813326in}}%
\pgfpathlineto{\pgfqpoint{1.219145in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{1.219267in}{1.823229in}}%
\pgfpathlineto{\pgfqpoint{1.224561in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.224989in}{1.833133in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{1.843036in}}%
\pgfpathlineto{\pgfqpoint{1.232839in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{1.234145in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{1.240115in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{1.240671in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{1.244804in}{1.882649in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{1.249229in}{1.897504in}}%
\pgfpathlineto{\pgfqpoint{1.249571in}{1.902455in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{1.261644in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{1.263122in}{1.917310in}}%
\pgfpathlineto{\pgfqpoint{1.266900in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.932165in}}%
\pgfpathlineto{\pgfqpoint{1.271570in}{1.937116in}}%
\pgfpathlineto{\pgfqpoint{1.275950in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{1.276018in}{1.947020in}}%
\pgfpathlineto{\pgfqpoint{1.280955in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.283258in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{1.287129in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.288052in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{1.981681in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{1.298882in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{1.309767in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{1.310330in}{2.011391in}}%
\pgfpathlineto{\pgfqpoint{1.314906in}{2.016342in}}%
\pgfpathlineto{\pgfqpoint{1.318195in}{2.026245in}}%
\pgfpathlineto{\pgfqpoint{1.323512in}{2.031197in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{2.036149in}}%
\pgfpathlineto{\pgfqpoint{1.327140in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.332708in}{2.046052in}}%
\pgfpathlineto{\pgfqpoint{1.334119in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{1.336194in}{2.055955in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{2.065858in}}%
\pgfpathlineto{\pgfqpoint{1.341490in}{2.070810in}}%
\pgfpathlineto{\pgfqpoint{1.343516in}{2.075761in}}%
\pgfpathlineto{\pgfqpoint{1.344318in}{2.080713in}}%
\pgfpathlineto{\pgfqpoint{1.344731in}{2.085665in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{1.352647in}{2.095568in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{1.363237in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{1.364067in}{2.115374in}}%
\pgfpathlineto{\pgfqpoint{1.364243in}{2.120326in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{2.125278in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{2.135181in}}%
\pgfpathlineto{\pgfqpoint{1.378992in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{1.382489in}{2.145084in}}%
\pgfpathlineto{\pgfqpoint{1.388552in}{2.150036in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{2.154987in}}%
\pgfpathlineto{\pgfqpoint{1.399597in}{2.164890in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{2.169842in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{1.425646in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.194600in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{2.199552in}}%
\pgfpathlineto{\pgfqpoint{1.431906in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{1.432311in}{2.214407in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{2.229261in}}%
\pgfpathlineto{\pgfqpoint{1.440510in}{2.234213in}}%
\pgfpathlineto{\pgfqpoint{1.446399in}{2.244116in}}%
\pgfpathlineto{\pgfqpoint{1.447540in}{2.249068in}}%
\pgfpathlineto{\pgfqpoint{1.447606in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{1.448789in}{2.258971in}}%
\pgfpathlineto{\pgfqpoint{1.452593in}{2.263923in}}%
\pgfpathlineto{\pgfqpoint{1.454049in}{2.268874in}}%
\pgfpathlineto{\pgfqpoint{1.454660in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{1.458955in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{1.461472in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{1.465558in}{2.288681in}}%
\pgfpathlineto{\pgfqpoint{1.467008in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{1.472912in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{2.308487in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{2.313439in}}%
\pgfpathlineto{\pgfqpoint{1.484472in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{2.328294in}}%
\pgfpathlineto{\pgfqpoint{1.492521in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{1.493303in}{2.338197in}}%
\pgfpathlineto{\pgfqpoint{1.496429in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{2.348100in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{2.353052in}}%
\pgfpathlineto{\pgfqpoint{1.502556in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{2.367906in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{2.377810in}}%
\pgfpathlineto{\pgfqpoint{1.510970in}{2.382761in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{2.387713in}}%
\pgfpathlineto{\pgfqpoint{1.518478in}{2.392665in}}%
\pgfpathlineto{\pgfqpoint{1.537932in}{2.397616in}}%
\pgfpathlineto{\pgfqpoint{1.539552in}{2.402568in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{2.407519in}}%
\pgfpathlineto{\pgfqpoint{1.540541in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{1.547414in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{1.550305in}{2.422374in}}%
\pgfpathlineto{\pgfqpoint{1.555764in}{2.427326in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{2.432277in}}%
\pgfpathlineto{\pgfqpoint{1.558535in}{2.437229in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{2.442181in}}%
\pgfpathlineto{\pgfqpoint{1.563256in}{2.447132in}}%
\pgfpathlineto{\pgfqpoint{1.569986in}{2.452084in}}%
\pgfpathlineto{\pgfqpoint{1.570475in}{2.457035in}}%
\pgfpathlineto{\pgfqpoint{1.580479in}{2.466939in}}%
\pgfpathlineto{\pgfqpoint{1.587805in}{2.471890in}}%
\pgfpathlineto{\pgfqpoint{1.590591in}{2.476842in}}%
\pgfpathlineto{\pgfqpoint{1.591645in}{2.481793in}}%
\pgfpathlineto{\pgfqpoint{1.592244in}{2.491697in}}%
\pgfpathlineto{\pgfqpoint{1.597982in}{2.496648in}}%
\pgfpathlineto{\pgfqpoint{1.601070in}{2.501600in}}%
\pgfpathlineto{\pgfqpoint{1.601391in}{2.506552in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{2.511503in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.516455in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{2.521406in}}%
\pgfpathlineto{\pgfqpoint{1.620574in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{1.620686in}{2.531310in}}%
\pgfpathlineto{\pgfqpoint{1.627736in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{1.628603in}{2.541213in}}%
\pgfpathlineto{\pgfqpoint{1.628847in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{1.634831in}{2.551116in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{2.556068in}}%
\pgfpathlineto{\pgfqpoint{1.636142in}{2.561019in}}%
\pgfpathlineto{\pgfqpoint{1.643127in}{2.565971in}}%
\pgfpathlineto{\pgfqpoint{1.648818in}{2.570922in}}%
\pgfpathlineto{\pgfqpoint{1.650707in}{2.575874in}}%
\pgfpathlineto{\pgfqpoint{1.654400in}{2.580826in}}%
\pgfpathlineto{\pgfqpoint{1.661538in}{2.585777in}}%
\pgfpathlineto{\pgfqpoint{1.664513in}{2.595681in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{2.600632in}}%
\pgfpathlineto{\pgfqpoint{1.673212in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{1.676378in}{2.620439in}}%
\pgfpathlineto{\pgfqpoint{1.678916in}{2.625390in}}%
\pgfpathlineto{\pgfqpoint{1.684528in}{2.630342in}}%
\pgfpathlineto{\pgfqpoint{1.692779in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{2.650148in}}%
\pgfpathlineto{\pgfqpoint{1.706264in}{2.655100in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{2.665003in}}%
\pgfpathlineto{\pgfqpoint{1.722680in}{2.669955in}}%
\pgfpathlineto{\pgfqpoint{1.722828in}{2.674906in}}%
\pgfpathlineto{\pgfqpoint{1.727514in}{2.679858in}}%
\pgfpathlineto{\pgfqpoint{1.731276in}{2.684809in}}%
\pgfpathlineto{\pgfqpoint{1.732981in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{1.736303in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{1.738793in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{1.744778in}{2.704616in}}%
\pgfpathlineto{\pgfqpoint{1.744967in}{2.709568in}}%
\pgfpathlineto{\pgfqpoint{1.745711in}{2.714519in}}%
\pgfpathlineto{\pgfqpoint{1.745898in}{2.719471in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{2.724422in}}%
\pgfpathlineto{\pgfqpoint{1.755762in}{2.729374in}}%
\pgfpathlineto{\pgfqpoint{1.775450in}{2.734326in}}%
\pgfpathlineto{\pgfqpoint{1.777505in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{1.778850in}{2.749180in}}%
\pgfpathlineto{\pgfqpoint{1.782710in}{2.754132in}}%
\pgfpathlineto{\pgfqpoint{1.789343in}{2.759084in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{2.764035in}}%
\pgfpathlineto{\pgfqpoint{1.790895in}{2.768987in}}%
\pgfpathlineto{\pgfqpoint{1.795766in}{2.778890in}}%
\pgfpathlineto{\pgfqpoint{1.808434in}{2.783842in}}%
\pgfpathlineto{\pgfqpoint{1.815749in}{2.793745in}}%
\pgfpathlineto{\pgfqpoint{1.816566in}{2.798697in}}%
\pgfpathlineto{\pgfqpoint{1.819298in}{2.803648in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{2.808600in}}%
\pgfpathlineto{\pgfqpoint{1.830226in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{1.837146in}{2.818503in}}%
\pgfpathlineto{\pgfqpoint{1.844767in}{2.823455in}}%
\pgfpathlineto{\pgfqpoint{1.848991in}{2.828406in}}%
\pgfpathlineto{\pgfqpoint{1.851531in}{2.833358in}}%
\pgfpathlineto{\pgfqpoint{1.861112in}{2.838309in}}%
\pgfpathlineto{\pgfqpoint{1.861278in}{2.843261in}}%
\pgfpathlineto{\pgfqpoint{1.873968in}{2.848213in}}%
\pgfpathlineto{\pgfqpoint{1.880015in}{2.853164in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{2.858116in}}%
\pgfpathlineto{\pgfqpoint{1.887529in}{2.863067in}}%
\pgfpathlineto{\pgfqpoint{1.889450in}{2.868019in}}%
\pgfpathlineto{\pgfqpoint{1.889984in}{2.872971in}}%
\pgfpathlineto{\pgfqpoint{1.895794in}{2.877922in}}%
\pgfpathlineto{\pgfqpoint{1.899687in}{2.882874in}}%
\pgfpathlineto{\pgfqpoint{1.899738in}{2.887825in}}%
\pgfpathlineto{\pgfqpoint{1.900716in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{1.907420in}{2.897729in}}%
\pgfpathlineto{\pgfqpoint{1.911083in}{2.902680in}}%
\pgfpathlineto{\pgfqpoint{1.912220in}{2.907632in}}%
\pgfpathlineto{\pgfqpoint{1.923724in}{2.912584in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{2.917535in}}%
\pgfpathlineto{\pgfqpoint{1.943084in}{2.922487in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{2.927438in}}%
\pgfpathlineto{\pgfqpoint{1.961946in}{2.932390in}}%
\pgfpathlineto{\pgfqpoint{1.966125in}{2.937342in}}%
\pgfpathlineto{\pgfqpoint{1.968253in}{2.942293in}}%
\pgfpathlineto{\pgfqpoint{1.971765in}{2.947245in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{1.973235in}{2.957148in}}%
\pgfpathlineto{\pgfqpoint{1.977705in}{2.962100in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{1.986268in}{2.972003in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{2.976954in}}%
\pgfpathlineto{\pgfqpoint{2.016276in}{2.981906in}}%
\pgfpathlineto{\pgfqpoint{2.019288in}{2.986858in}}%
\pgfpathlineto{\pgfqpoint{2.029243in}{2.991809in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{2.996761in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{3.011616in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{3.016567in}}%
\pgfpathlineto{\pgfqpoint{2.050021in}{3.021519in}}%
\pgfpathlineto{\pgfqpoint{2.063214in}{3.026471in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{3.031422in}}%
\pgfpathlineto{\pgfqpoint{2.070479in}{3.036374in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{3.041325in}}%
\pgfpathlineto{\pgfqpoint{2.093816in}{3.046277in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{3.051229in}}%
\pgfpathlineto{\pgfqpoint{2.113647in}{3.056180in}}%
\pgfpathlineto{\pgfqpoint{2.115038in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{2.121663in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{3.071035in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{3.075987in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{3.080938in}}%
\pgfpathlineto{\pgfqpoint{2.155168in}{3.085890in}}%
\pgfpathlineto{\pgfqpoint{2.157330in}{3.090841in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{3.095793in}}%
\pgfpathlineto{\pgfqpoint{2.177587in}{3.100745in}}%
\pgfpathlineto{\pgfqpoint{2.184518in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{2.187897in}{3.110648in}}%
\pgfpathlineto{\pgfqpoint{2.194540in}{3.115600in}}%
\pgfpathlineto{\pgfqpoint{2.204360in}{3.120551in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{3.125503in}}%
\pgfpathlineto{\pgfqpoint{2.233103in}{3.130454in}}%
\pgfpathlineto{\pgfqpoint{2.264285in}{3.135406in}}%
\pgfpathlineto{\pgfqpoint{2.273280in}{3.140358in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{3.145309in}}%
\pgfpathlineto{\pgfqpoint{2.276644in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{2.283710in}{3.155212in}}%
\pgfpathlineto{\pgfqpoint{2.303181in}{3.160164in}}%
\pgfpathlineto{\pgfqpoint{2.335144in}{3.165116in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{3.170067in}}%
\pgfpathlineto{\pgfqpoint{2.360542in}{3.175019in}}%
\pgfpathlineto{\pgfqpoint{2.373476in}{3.179970in}}%
\pgfpathlineto{\pgfqpoint{2.414600in}{3.184922in}}%
\pgfpathlineto{\pgfqpoint{2.428324in}{3.189874in}}%
\pgfpathlineto{\pgfqpoint{2.436261in}{3.194825in}}%
\pgfpathlineto{\pgfqpoint{2.484606in}{3.204729in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{3.209680in}}%
\pgfpathlineto{\pgfqpoint{2.532454in}{3.214632in}}%
\pgfpathlineto{\pgfqpoint{2.540521in}{3.219583in}}%
\pgfpathlineto{\pgfqpoint{2.579301in}{3.224535in}}%
\pgfpathlineto{\pgfqpoint{2.579762in}{3.229487in}}%
\pgfpathlineto{\pgfqpoint{2.632811in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{2.679192in}{3.239390in}}%
\pgfpathlineto{\pgfqpoint{2.827612in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{2.827612in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937350in}{0.758614in}}%
\pgfpathlineto{\pgfqpoint{0.938546in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{0.940360in}{0.773410in}}%
\pgfpathlineto{\pgfqpoint{0.942871in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{0.942890in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{0.788206in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{0.793138in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{0.946188in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{0.947621in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{0.947839in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.949075in}{0.827662in}}%
\pgfpathlineto{\pgfqpoint{0.950460in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{0.952045in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{0.953232in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{0.953887in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{0.953892in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{0.955593in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{0.956099in}{0.867118in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{0.881914in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{0.958579in}{0.906574in}}%
\pgfpathlineto{\pgfqpoint{0.958654in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{0.962664in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{0.936166in}}%
\pgfpathlineto{\pgfqpoint{0.963975in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{0.964777in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{0.965097in}{0.955894in}}%
\pgfpathlineto{\pgfqpoint{0.965393in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{0.966183in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{0.967848in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{0.967993in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{0.969487in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{0.971039in}{1.054534in}}%
\pgfpathlineto{\pgfqpoint{0.971481in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.972039in}{1.089058in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{1.093990in}}%
\pgfpathlineto{\pgfqpoint{0.972517in}{1.098922in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{0.973668in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{1.123582in}}%
\pgfpathlineto{\pgfqpoint{0.975573in}{1.133446in}}%
\pgfpathlineto{\pgfqpoint{0.975749in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{1.172902in}}%
\pgfpathlineto{\pgfqpoint{0.978201in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{0.979966in}{1.261678in}}%
\pgfpathlineto{\pgfqpoint{0.980455in}{1.281406in}}%
\pgfpathlineto{\pgfqpoint{0.981634in}{1.296202in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{0.983429in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{0.983852in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.350454in}}%
\pgfpathlineto{\pgfqpoint{0.985100in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.986259in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{0.987245in}{1.444162in}}%
\pgfpathlineto{\pgfqpoint{0.987359in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{0.987778in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{0.988136in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{0.988311in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{0.989134in}{1.478686in}}%
\pgfpathlineto{\pgfqpoint{0.989774in}{1.493482in}}%
\pgfpathlineto{\pgfqpoint{0.994725in}{1.592122in}}%
\pgfpathlineto{\pgfqpoint{0.995725in}{1.597054in}}%
\pgfpathlineto{\pgfqpoint{0.996232in}{1.601986in}}%
\pgfpathlineto{\pgfqpoint{0.996671in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{0.997491in}{1.641442in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.646374in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.661170in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{1.002602in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{1.003018in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{1.003038in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{1.730218in}}%
\pgfpathlineto{\pgfqpoint{1.004671in}{1.740082in}}%
\pgfpathlineto{\pgfqpoint{1.005285in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{1.759810in}}%
\pgfpathlineto{\pgfqpoint{1.007208in}{1.764742in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{1.784470in}}%
\pgfpathlineto{\pgfqpoint{1.008823in}{1.789402in}}%
\pgfpathlineto{\pgfqpoint{1.010056in}{1.794334in}}%
\pgfpathlineto{\pgfqpoint{1.010650in}{1.809130in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{1.814062in}}%
\pgfpathlineto{\pgfqpoint{1.012286in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{1.833790in}}%
\pgfpathlineto{\pgfqpoint{1.013392in}{1.838722in}}%
\pgfpathlineto{\pgfqpoint{1.014359in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{1.014430in}{1.848586in}}%
\pgfpathlineto{\pgfqpoint{1.014942in}{1.853518in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{1.016645in}{1.868314in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.883110in}}%
\pgfpathlineto{\pgfqpoint{1.018410in}{1.888042in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.902838in}}%
\pgfpathlineto{\pgfqpoint{1.020952in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{1.022130in}{1.917634in}}%
\pgfpathlineto{\pgfqpoint{1.023169in}{1.947226in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{1.026201in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{1.027288in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{1.966954in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{1.031609in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.991614in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.996546in}}%
\pgfpathlineto{\pgfqpoint{1.037872in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{2.016274in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{2.026138in}}%
\pgfpathlineto{\pgfqpoint{1.041641in}{2.031070in}}%
\pgfpathlineto{\pgfqpoint{1.042388in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{1.042469in}{2.040934in}}%
\pgfpathlineto{\pgfqpoint{1.044111in}{2.045866in}}%
\pgfpathlineto{\pgfqpoint{1.047512in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{1.049134in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{1.052386in}{2.070526in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{2.075458in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{2.085322in}}%
\pgfpathlineto{\pgfqpoint{1.057413in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{2.105050in}}%
\pgfpathlineto{\pgfqpoint{1.064278in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{1.064856in}{2.114914in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.119846in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.073477in}{2.129710in}}%
\pgfpathlineto{\pgfqpoint{1.075662in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{1.078364in}{2.139574in}}%
\pgfpathlineto{\pgfqpoint{1.079107in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{1.081535in}{2.154370in}}%
\pgfpathlineto{\pgfqpoint{1.081677in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{2.164234in}}%
\pgfpathlineto{\pgfqpoint{1.086012in}{2.169166in}}%
\pgfpathlineto{\pgfqpoint{1.087803in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{1.089310in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{1.090042in}{2.193826in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{1.091973in}{2.203690in}}%
\pgfpathlineto{\pgfqpoint{1.096430in}{2.208622in}}%
\pgfpathlineto{\pgfqpoint{1.096481in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{2.218486in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{2.223418in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{1.105312in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{1.106408in}{2.238214in}}%
\pgfpathlineto{\pgfqpoint{1.106939in}{2.243146in}}%
\pgfpathlineto{\pgfqpoint{1.111307in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{1.116963in}{2.262873in}}%
\pgfpathlineto{\pgfqpoint{1.120756in}{2.267805in}}%
\pgfpathlineto{\pgfqpoint{1.127935in}{2.272737in}}%
\pgfpathlineto{\pgfqpoint{1.130887in}{2.277669in}}%
\pgfpathlineto{\pgfqpoint{1.132492in}{2.282601in}}%
\pgfpathlineto{\pgfqpoint{1.135125in}{2.287533in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{2.297397in}}%
\pgfpathlineto{\pgfqpoint{1.139036in}{2.302329in}}%
\pgfpathlineto{\pgfqpoint{1.140430in}{2.307261in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{2.312193in}}%
\pgfpathlineto{\pgfqpoint{1.143628in}{2.326989in}}%
\pgfpathlineto{\pgfqpoint{1.148508in}{2.341785in}}%
\pgfpathlineto{\pgfqpoint{1.150674in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{1.152767in}{2.361513in}}%
\pgfpathlineto{\pgfqpoint{1.153211in}{2.366445in}}%
\pgfpathlineto{\pgfqpoint{1.154869in}{2.371377in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{2.376309in}}%
\pgfpathlineto{\pgfqpoint{1.171556in}{2.381241in}}%
\pgfpathlineto{\pgfqpoint{1.172357in}{2.386173in}}%
\pgfpathlineto{\pgfqpoint{1.180174in}{2.400969in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{2.405901in}}%
\pgfpathlineto{\pgfqpoint{1.184550in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.188512in}{2.420697in}}%
\pgfpathlineto{\pgfqpoint{1.193349in}{2.440425in}}%
\pgfpathlineto{\pgfqpoint{1.194279in}{2.445357in}}%
\pgfpathlineto{\pgfqpoint{1.196455in}{2.450289in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.455221in}}%
\pgfpathlineto{\pgfqpoint{1.198059in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{2.479881in}}%
\pgfpathlineto{\pgfqpoint{1.206386in}{2.484813in}}%
\pgfpathlineto{\pgfqpoint{1.207442in}{2.489745in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{2.494677in}}%
\pgfpathlineto{\pgfqpoint{1.208877in}{2.499609in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{2.509473in}}%
\pgfpathlineto{\pgfqpoint{1.220189in}{2.514405in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{2.519337in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{1.224572in}{2.534133in}}%
\pgfpathlineto{\pgfqpoint{1.227457in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{1.229618in}{2.543997in}}%
\pgfpathlineto{\pgfqpoint{1.233934in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{1.238542in}{2.558793in}}%
\pgfpathlineto{\pgfqpoint{1.241010in}{2.563725in}}%
\pgfpathlineto{\pgfqpoint{1.241290in}{2.568657in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{2.573589in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{2.578521in}}%
\pgfpathlineto{\pgfqpoint{1.249528in}{2.583453in}}%
\pgfpathlineto{\pgfqpoint{1.249569in}{2.588385in}}%
\pgfpathlineto{\pgfqpoint{1.250538in}{2.593317in}}%
\pgfpathlineto{\pgfqpoint{1.252865in}{2.598249in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{2.603181in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{2.608113in}}%
\pgfpathlineto{\pgfqpoint{1.259030in}{2.613045in}}%
\pgfpathlineto{\pgfqpoint{1.265098in}{2.617977in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.622909in}}%
\pgfpathlineto{\pgfqpoint{1.270334in}{2.627841in}}%
\pgfpathlineto{\pgfqpoint{1.277648in}{2.632773in}}%
\pgfpathlineto{\pgfqpoint{1.280820in}{2.637705in}}%
\pgfpathlineto{\pgfqpoint{1.281317in}{2.647569in}}%
\pgfpathlineto{\pgfqpoint{1.285578in}{2.652501in}}%
\pgfpathlineto{\pgfqpoint{1.288107in}{2.657433in}}%
\pgfpathlineto{\pgfqpoint{1.294360in}{2.662365in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{2.667297in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{2.672229in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{2.677161in}}%
\pgfpathlineto{\pgfqpoint{1.322194in}{2.682093in}}%
\pgfpathlineto{\pgfqpoint{1.328524in}{2.687025in}}%
\pgfpathlineto{\pgfqpoint{1.329230in}{2.691957in}}%
\pgfpathlineto{\pgfqpoint{1.333000in}{2.696889in}}%
\pgfpathlineto{\pgfqpoint{1.341485in}{2.701821in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{2.706753in}}%
\pgfpathlineto{\pgfqpoint{1.343997in}{2.711685in}}%
\pgfpathlineto{\pgfqpoint{1.346208in}{2.716617in}}%
\pgfpathlineto{\pgfqpoint{1.360370in}{2.736345in}}%
\pgfpathlineto{\pgfqpoint{1.365248in}{2.741277in}}%
\pgfpathlineto{\pgfqpoint{1.366635in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{1.378134in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{1.380527in}{2.756073in}}%
\pgfpathlineto{\pgfqpoint{1.382209in}{2.761005in}}%
\pgfpathlineto{\pgfqpoint{1.382573in}{2.765937in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{2.770869in}}%
\pgfpathlineto{\pgfqpoint{1.390297in}{2.780733in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{2.785665in}}%
\pgfpathlineto{\pgfqpoint{1.394643in}{2.790597in}}%
\pgfpathlineto{\pgfqpoint{1.396028in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{2.800461in}}%
\pgfpathlineto{\pgfqpoint{1.398858in}{2.805393in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{2.815257in}}%
\pgfpathlineto{\pgfqpoint{1.404803in}{2.820189in}}%
\pgfpathlineto{\pgfqpoint{1.408365in}{2.825121in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{2.830053in}}%
\pgfpathlineto{\pgfqpoint{1.426808in}{2.834985in}}%
\pgfpathlineto{\pgfqpoint{1.430251in}{2.839917in}}%
\pgfpathlineto{\pgfqpoint{1.431944in}{2.844849in}}%
\pgfpathlineto{\pgfqpoint{1.437814in}{2.854713in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{1.443395in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{1.444618in}{2.874441in}}%
\pgfpathlineto{\pgfqpoint{1.448834in}{2.879373in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{2.884305in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{2.889237in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{2.899101in}}%
\pgfpathlineto{\pgfqpoint{1.458322in}{2.904033in}}%
\pgfpathlineto{\pgfqpoint{1.468710in}{2.908965in}}%
\pgfpathlineto{\pgfqpoint{1.469043in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{1.472194in}{2.918829in}}%
\pgfpathlineto{\pgfqpoint{1.472478in}{2.923761in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{2.928693in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{2.938557in}}%
\pgfpathlineto{\pgfqpoint{1.489758in}{2.943489in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{2.948421in}}%
\pgfpathlineto{\pgfqpoint{1.503010in}{2.953353in}}%
\pgfpathlineto{\pgfqpoint{1.507259in}{2.958285in}}%
\pgfpathlineto{\pgfqpoint{1.512923in}{2.963217in}}%
\pgfpathlineto{\pgfqpoint{1.534362in}{2.968149in}}%
\pgfpathlineto{\pgfqpoint{1.534922in}{2.973081in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{1.543690in}{2.982945in}}%
\pgfpathlineto{\pgfqpoint{1.543935in}{2.987877in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{2.992809in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{2.997741in}}%
\pgfpathlineto{\pgfqpoint{1.549598in}{3.002673in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.007605in}}%
\pgfpathlineto{\pgfqpoint{1.551507in}{3.012537in}}%
\pgfpathlineto{\pgfqpoint{1.556819in}{3.017469in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{3.022401in}}%
\pgfpathlineto{\pgfqpoint{1.564839in}{3.027333in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{3.032265in}}%
\pgfpathlineto{\pgfqpoint{1.584655in}{3.037197in}}%
\pgfpathlineto{\pgfqpoint{1.584953in}{3.042129in}}%
\pgfpathlineto{\pgfqpoint{1.592814in}{3.047061in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{3.051993in}}%
\pgfpathlineto{\pgfqpoint{1.614702in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{3.061857in}}%
\pgfpathlineto{\pgfqpoint{1.628607in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{3.071721in}}%
\pgfpathlineto{\pgfqpoint{1.655049in}{3.076653in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{3.081585in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.086517in}}%
\pgfpathlineto{\pgfqpoint{1.688901in}{3.091449in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{3.096381in}}%
\pgfpathlineto{\pgfqpoint{1.715982in}{3.101313in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{3.111177in}}%
\pgfpathlineto{\pgfqpoint{1.734566in}{3.121041in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{3.125973in}}%
\pgfpathlineto{\pgfqpoint{1.749933in}{3.130905in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{3.135837in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{3.140769in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{3.145701in}}%
\pgfpathlineto{\pgfqpoint{1.760084in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{3.155565in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{3.160497in}}%
\pgfpathlineto{\pgfqpoint{1.801345in}{3.165429in}}%
\pgfpathlineto{\pgfqpoint{1.803537in}{3.170361in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{3.175293in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{3.180225in}}%
\pgfpathlineto{\pgfqpoint{1.865487in}{3.185157in}}%
\pgfpathlineto{\pgfqpoint{1.868938in}{3.190089in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{3.195021in}}%
\pgfpathlineto{\pgfqpoint{1.935633in}{3.199953in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{3.209817in}}%
\pgfpathlineto{\pgfqpoint{1.961068in}{3.214749in}}%
\pgfpathlineto{\pgfqpoint{1.964831in}{3.219681in}}%
\pgfpathlineto{\pgfqpoint{2.018532in}{3.224613in}}%
\pgfpathlineto{\pgfqpoint{2.020797in}{3.229545in}}%
\pgfpathlineto{\pgfqpoint{2.030754in}{3.234477in}}%
\pgfpathlineto{\pgfqpoint{2.141305in}{3.239409in}}%
\pgfpathlineto{\pgfqpoint{2.175788in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{2.175788in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.981905in}{0.758633in}}%
\pgfpathlineto{\pgfqpoint{0.992340in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{0.992452in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{1.005592in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{1.006293in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.016448in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.019579in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{1.025062in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{1.025422in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{1.026530in}{0.842811in}}%
\pgfpathlineto{\pgfqpoint{1.028933in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{1.029529in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{1.032077in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{1.033594in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{1.037361in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{1.038645in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.040095in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{1.040133in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.043005in}{0.917085in}}%
\pgfpathlineto{\pgfqpoint{1.043007in}{0.922036in}}%
\pgfpathlineto{\pgfqpoint{1.045031in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{1.046044in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{0.941843in}}%
\pgfpathlineto{\pgfqpoint{1.049099in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.050228in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{1.050855in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{1.051982in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{1.053499in}{1.006214in}}%
\pgfpathlineto{\pgfqpoint{1.053645in}{1.016117in}}%
\pgfpathlineto{\pgfqpoint{1.054746in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.055085in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{1.056805in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{1.057244in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{1.058003in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{1.058275in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.058430in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.059143in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{1.090391in}}%
\pgfpathlineto{\pgfqpoint{1.060684in}{1.095343in}}%
\pgfpathlineto{\pgfqpoint{1.062265in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{1.062433in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{1.064474in}{1.110198in}}%
\pgfpathlineto{\pgfqpoint{1.064906in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.069538in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.069888in}{1.130004in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.073507in}{1.144859in}}%
\pgfpathlineto{\pgfqpoint{1.074319in}{1.149810in}}%
\pgfpathlineto{\pgfqpoint{1.075928in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{1.079034in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.204278in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{1.084708in}{1.214181in}}%
\pgfpathlineto{\pgfqpoint{1.085786in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.087303in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{1.243891in}}%
\pgfpathlineto{\pgfqpoint{1.089337in}{1.248843in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{1.273601in}}%
\pgfpathlineto{\pgfqpoint{1.093919in}{1.278552in}}%
\pgfpathlineto{\pgfqpoint{1.094425in}{1.283504in}}%
\pgfpathlineto{\pgfqpoint{1.097564in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.107637in}{1.308262in}}%
\pgfpathlineto{\pgfqpoint{1.107797in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{1.110528in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{1.111431in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{1.111832in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{1.113394in}{1.333020in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{1.337972in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{1.118053in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{1.120463in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{1.128394in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{1.132694in}{1.377584in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.387488in}}%
\pgfpathlineto{\pgfqpoint{1.139182in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{1.143015in}{1.397391in}}%
\pgfpathlineto{\pgfqpoint{1.148304in}{1.402343in}}%
\pgfpathlineto{\pgfqpoint{1.149139in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.156273in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{1.417197in}}%
\pgfpathlineto{\pgfqpoint{1.185482in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{1.192593in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{1.215488in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{1.216634in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{1.235700in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{1.237857in}{1.456810in}}%
\pgfpathlineto{\pgfqpoint{1.259061in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.271172in}{1.471665in}}%
\pgfpathlineto{\pgfqpoint{1.275385in}{1.476617in}}%
\pgfpathlineto{\pgfqpoint{1.276507in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{1.278780in}{1.486520in}}%
\pgfpathlineto{\pgfqpoint{1.295037in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.303741in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.340202in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.367474in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{1.369035in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{1.369775in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{1.379265in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{1.438980in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{1.476750in}{1.536036in}}%
\pgfpathlineto{\pgfqpoint{1.544168in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{1.576749in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.550891in}}%
\pgfpathlineto{\pgfqpoint{1.646959in}{1.555842in}}%
\pgfpathlineto{\pgfqpoint{1.652797in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{1.665493in}{1.565746in}}%
\pgfpathlineto{\pgfqpoint{1.690027in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.750102in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{1.811774in}{1.585552in}}%
\pgfpathlineto{\pgfqpoint{1.813041in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.819334in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{1.851771in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{1.859998in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{1.887970in}{1.610310in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.615262in}}%
\pgfpathlineto{\pgfqpoint{1.921043in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{1.625165in}}%
\pgfpathlineto{\pgfqpoint{1.960836in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{1.967151in}{1.635068in}}%
\pgfpathlineto{\pgfqpoint{2.009353in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{2.015630in}{1.644971in}}%
\pgfpathlineto{\pgfqpoint{2.047857in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{1.654875in}}%
\pgfpathlineto{\pgfqpoint{2.110127in}{1.659826in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{2.126658in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{2.159764in}{1.674681in}}%
\pgfpathlineto{\pgfqpoint{2.165626in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{1.689536in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{1.699439in}}%
\pgfpathlineto{\pgfqpoint{2.235064in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{2.244409in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{2.251958in}{1.714294in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{1.719246in}}%
\pgfpathlineto{\pgfqpoint{2.314166in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{2.316247in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{2.351900in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{2.360661in}{1.739052in}}%
\pgfpathlineto{\pgfqpoint{2.390420in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{2.392908in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{2.403113in}{1.753907in}}%
\pgfpathlineto{\pgfqpoint{2.405186in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{2.417802in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{2.421902in}{1.768762in}}%
\pgfpathlineto{\pgfqpoint{2.430771in}{1.773713in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.778665in}}%
\pgfpathlineto{\pgfqpoint{2.446600in}{1.783617in}}%
\pgfpathlineto{\pgfqpoint{2.466232in}{1.788568in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{1.793520in}}%
\pgfpathlineto{\pgfqpoint{2.477774in}{1.798471in}}%
\pgfpathlineto{\pgfqpoint{2.500613in}{1.803423in}}%
\pgfpathlineto{\pgfqpoint{2.517953in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{1.813326in}}%
\pgfpathlineto{\pgfqpoint{2.528998in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{2.529163in}{1.823229in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{2.536027in}{1.833133in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{2.551381in}{1.843036in}}%
\pgfpathlineto{\pgfqpoint{2.556021in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{2.576862in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{2.619155in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{2.641948in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{2.642698in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{2.672447in}{1.882649in}}%
\pgfpathlineto{\pgfqpoint{2.689372in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{2.690441in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{1.897504in}}%
\pgfpathlineto{\pgfqpoint{2.696087in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{2.710163in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{2.716868in}{1.917310in}}%
\pgfpathlineto{\pgfqpoint{2.720430in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{2.724459in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{2.725384in}{1.932165in}}%
\pgfpathlineto{\pgfqpoint{2.732742in}{1.937116in}}%
\pgfpathlineto{\pgfqpoint{2.750403in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{2.773348in}{1.947020in}}%
\pgfpathlineto{\pgfqpoint{2.783657in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{2.785281in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{2.823697in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{2.838060in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{2.838515in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{2.884884in}{1.981681in}}%
\pgfpathlineto{\pgfqpoint{2.932456in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{2.935344in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{2.935639in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{2.947869in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{2.953559in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{2.982702in}{2.011391in}}%
\pgfpathlineto{\pgfqpoint{3.007383in}{2.016342in}}%
\pgfpathlineto{\pgfqpoint{3.040444in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{3.064998in}{2.026245in}}%
\pgfpathlineto{\pgfqpoint{3.068738in}{2.031197in}}%
\pgfpathlineto{\pgfqpoint{3.075412in}{2.036149in}}%
\pgfpathlineto{\pgfqpoint{3.140263in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{3.156995in}{2.046052in}}%
\pgfpathlineto{\pgfqpoint{3.158878in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{3.159791in}{2.055955in}}%
\pgfpathlineto{\pgfqpoint{3.168986in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{3.188171in}{2.065858in}}%
\pgfpathlineto{\pgfqpoint{3.228760in}{2.070810in}}%
\pgfpathlineto{\pgfqpoint{3.236616in}{2.075761in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{2.080713in}}%
\pgfpathlineto{\pgfqpoint{3.253415in}{2.085665in}}%
\pgfpathlineto{\pgfqpoint{3.253793in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{3.258225in}{2.095568in}}%
\pgfpathlineto{\pgfqpoint{3.420276in}{2.100520in}}%
\pgfpathlineto{\pgfqpoint{3.433274in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{3.455845in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{2.115374in}}%
\pgfpathlineto{\pgfqpoint{3.488328in}{2.120326in}}%
\pgfpathlineto{\pgfqpoint{3.508163in}{2.125278in}}%
\pgfpathlineto{\pgfqpoint{3.514206in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{3.542172in}{2.135181in}}%
\pgfpathlineto{\pgfqpoint{3.544505in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{3.548657in}{2.145084in}}%
\pgfpathlineto{\pgfqpoint{3.557134in}{2.150036in}}%
\pgfpathlineto{\pgfqpoint{3.559343in}{2.154987in}}%
\pgfpathlineto{\pgfqpoint{3.578335in}{2.159939in}}%
\pgfpathlineto{\pgfqpoint{3.598810in}{2.164890in}}%
\pgfpathlineto{\pgfqpoint{3.601586in}{2.169842in}}%
\pgfpathlineto{\pgfqpoint{3.618986in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{3.630942in}{2.179745in}}%
\pgfpathlineto{\pgfqpoint{3.645486in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{3.670812in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{3.677362in}{2.194600in}}%
\pgfpathlineto{\pgfqpoint{3.682653in}{2.199552in}}%
\pgfpathlineto{\pgfqpoint{3.684616in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{3.692072in}{2.209455in}}%
\pgfpathlineto{\pgfqpoint{3.703868in}{2.214407in}}%
\pgfpathlineto{\pgfqpoint{3.707018in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.718541in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{3.722265in}{2.229261in}}%
\pgfpathlineto{\pgfqpoint{3.724818in}{2.234213in}}%
\pgfpathlineto{\pgfqpoint{3.728048in}{2.239165in}}%
\pgfpathlineto{\pgfqpoint{3.733296in}{2.244116in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{2.249068in}}%
\pgfpathlineto{\pgfqpoint{3.793058in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{3.811214in}{2.258971in}}%
\pgfpathlineto{\pgfqpoint{3.814885in}{2.263923in}}%
\pgfpathlineto{\pgfqpoint{3.831929in}{2.268874in}}%
\pgfpathlineto{\pgfqpoint{3.853260in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{3.881603in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{3.895493in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{3.906892in}{2.288681in}}%
\pgfpathlineto{\pgfqpoint{3.909721in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{3.944084in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{3.954871in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{3.955051in}{2.308487in}}%
\pgfpathlineto{\pgfqpoint{4.041780in}{2.313439in}}%
\pgfpathlineto{\pgfqpoint{4.047477in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{4.067150in}{2.323342in}}%
\pgfpathlineto{\pgfqpoint{4.105864in}{2.328294in}}%
\pgfpathlineto{\pgfqpoint{4.139638in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{4.238306in}{2.338197in}}%
\pgfpathlineto{\pgfqpoint{4.302894in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.404228in}{2.348100in}}%
\pgfpathlineto{\pgfqpoint{4.493271in}{2.351204in}}%
\pgfpathlineto{\pgfqpoint{4.493271in}{2.351204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085548in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{1.088756in}{0.763806in}}%
\pgfpathlineto{\pgfqpoint{1.090165in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{1.095226in}{0.773931in}}%
\pgfpathlineto{\pgfqpoint{1.105599in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{1.107133in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{1.107434in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{1.119220in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{0.804305in}}%
\pgfpathlineto{\pgfqpoint{1.120139in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{1.123525in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{1.124709in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.125268in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{1.129479in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.129850in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.131936in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{1.135062in}{0.875177in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{0.885302in}}%
\pgfpathlineto{\pgfqpoint{1.137105in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{1.139356in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{1.139678in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.140938in}{0.910613in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{1.145512in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.147667in}{0.935925in}}%
\pgfpathlineto{\pgfqpoint{1.148036in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{1.150115in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{1.153251in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{1.154535in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{1.157561in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.158541in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{1.161174in}{1.001735in}}%
\pgfpathlineto{\pgfqpoint{1.163078in}{1.006797in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.032109in}}%
\pgfpathlineto{\pgfqpoint{1.168307in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{1.168647in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{1.174184in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{1.175557in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{1.181884in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.072608in}}%
\pgfpathlineto{\pgfqpoint{1.183042in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{1.196246in}{1.092857in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.097919in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{1.102982in}}%
\pgfpathlineto{\pgfqpoint{1.204693in}{1.108044in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{1.214049in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.228545in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.143480in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{1.148542in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.153605in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.313910in}{1.168792in}}%
\pgfpathlineto{\pgfqpoint{1.345857in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.346315in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{1.384140in}{1.183979in}}%
\pgfpathlineto{\pgfqpoint{1.402502in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{1.410910in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.433487in}{1.209290in}}%
\pgfpathlineto{\pgfqpoint{1.437724in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{1.451594in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.459719in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{1.482613in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{1.493235in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{1.516648in}{1.254851in}}%
\pgfpathlineto{\pgfqpoint{1.519236in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{1.538867in}{1.264976in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{1.565328in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{1.578795in}{1.280163in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{1.588877in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.613714in}{1.300412in}}%
\pgfpathlineto{\pgfqpoint{1.628769in}{1.305474in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{1.310536in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{1.315599in}}%
\pgfpathlineto{\pgfqpoint{1.699002in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.714832in}{1.325723in}}%
\pgfpathlineto{\pgfqpoint{1.752970in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.335848in}}%
\pgfpathlineto{\pgfqpoint{1.987117in}{1.340910in}}%
\pgfpathlineto{\pgfqpoint{2.102361in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{2.152289in}{1.351035in}}%
\pgfpathlineto{\pgfqpoint{2.397104in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{2.721211in}{1.361160in}}%
\pgfpathlineto{\pgfqpoint{2.788875in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{2.868572in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{2.872431in}{1.376347in}}%
\pgfpathlineto{\pgfqpoint{2.950708in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{3.017195in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{3.020240in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{3.191350in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{3.221957in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{3.255570in}{1.406720in}}%
\pgfpathlineto{\pgfqpoint{3.324149in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{3.375345in}{1.416845in}}%
\pgfpathlineto{\pgfqpoint{3.377035in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{3.474731in}{1.426970in}}%
\pgfpathlineto{\pgfqpoint{3.477988in}{1.432032in}}%
\pgfpathlineto{\pgfqpoint{3.525146in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{3.621423in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{3.645115in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{3.688992in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{3.948094in}{1.457344in}}%
\pgfpathlineto{\pgfqpoint{4.251591in}{1.462406in}}%
\pgfpathlineto{\pgfqpoint{4.410271in}{1.467468in}}%
\pgfpathlineto{\pgfqpoint{4.493271in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{4.493271in}{1.469512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788896in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.269313in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489938in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788896in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{4.489938in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639417in,y=3.327675in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spike}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{5.492785in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.492785in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.492785in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232993in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.232993in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232993in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232993in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973202in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.973202in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973202in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973202in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713410in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{7.713410in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713410in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.713410in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.453618in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{8.453618in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453618in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453618in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193827in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.193827in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.193827in,y=0.656459in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343306in,y=0.387555in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Response Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{0.753682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=0.670348in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{1.251814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{1.251814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=1.168480in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{1.749946in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{1.749946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{1.749946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=1.666612in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{2.248078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{2.248078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=2.164744in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{2.746209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{2.746209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=2.662876in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492785in}{3.244341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115512in, y=3.161008in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643676in}{0.763974in}}%
\pgfpathlineto{\pgfqpoint{5.645710in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{5.651934in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{5.653264in}{0.794850in}}%
\pgfpathlineto{\pgfqpoint{5.669694in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{5.678507in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{5.684884in}{0.836018in}}%
\pgfpathlineto{\pgfqpoint{5.686882in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{5.690835in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{5.694197in}{0.866893in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{5.707081in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{5.714547in}{0.897769in}}%
\pgfpathlineto{\pgfqpoint{5.722734in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{5.726441in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{5.730569in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{5.733324in}{0.938937in}}%
\pgfpathlineto{\pgfqpoint{5.740099in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{5.740310in}{0.959521in}}%
\pgfpathlineto{\pgfqpoint{5.741275in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.745697in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{5.747982in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{5.755390in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{5.757264in}{1.010981in}}%
\pgfpathlineto{\pgfqpoint{5.762500in}{1.021273in}}%
\pgfpathlineto{\pgfqpoint{5.762762in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{5.764787in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{5.765327in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{5.766786in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{5.767348in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{5.772611in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{5.794741in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{5.802321in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{5.804548in}{1.134485in}}%
\pgfpathlineto{\pgfqpoint{5.804569in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{5.807178in}{1.155069in}}%
\pgfpathlineto{\pgfqpoint{5.815370in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{5.817575in}{1.175653in}}%
\pgfpathlineto{\pgfqpoint{5.817856in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{5.821088in}{1.227113in}}%
\pgfpathlineto{\pgfqpoint{5.822831in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{5.823741in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{5.823938in}{1.257989in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{5.826332in}{1.278573in}}%
\pgfpathlineto{\pgfqpoint{5.828603in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{5.831520in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{5.832181in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{5.835966in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{5.836757in}{1.360909in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{5.837215in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{5.838145in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{5.838869in}{1.422661in}}%
\pgfpathlineto{\pgfqpoint{5.839741in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{5.842649in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{5.844522in}{1.453536in}}%
\pgfpathlineto{\pgfqpoint{5.844759in}{1.463828in}}%
\pgfpathlineto{\pgfqpoint{5.845524in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{5.845870in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{5.849542in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{5.849614in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{5.855514in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{5.855973in}{1.535872in}}%
\pgfpathlineto{\pgfqpoint{5.858366in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{5.859635in}{1.556456in}}%
\pgfpathlineto{\pgfqpoint{5.860710in}{1.577040in}}%
\pgfpathlineto{\pgfqpoint{5.861081in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{5.863081in}{1.638792in}}%
\pgfpathlineto{\pgfqpoint{5.865952in}{1.649084in}}%
\pgfpathlineto{\pgfqpoint{5.866326in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{5.868109in}{1.669668in}}%
\pgfpathlineto{\pgfqpoint{5.872275in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.872548in}{1.690252in}}%
\pgfpathlineto{\pgfqpoint{5.873807in}{1.700544in}}%
\pgfpathlineto{\pgfqpoint{5.877060in}{1.710836in}}%
\pgfpathlineto{\pgfqpoint{5.878942in}{1.721128in}}%
\pgfpathlineto{\pgfqpoint{5.879801in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{5.882522in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{5.884855in}{1.772588in}}%
\pgfpathlineto{\pgfqpoint{5.886220in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{5.888294in}{1.803464in}}%
\pgfpathlineto{\pgfqpoint{5.889199in}{1.813756in}}%
\pgfpathlineto{\pgfqpoint{5.896311in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{5.900153in}{1.854924in}}%
\pgfpathlineto{\pgfqpoint{5.901315in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{1.875508in}}%
\pgfpathlineto{\pgfqpoint{5.907404in}{1.885800in}}%
\pgfpathlineto{\pgfqpoint{5.908796in}{1.896092in}}%
\pgfpathlineto{\pgfqpoint{5.912724in}{1.916676in}}%
\pgfpathlineto{\pgfqpoint{5.913243in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{5.913249in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{5.919978in}{1.947552in}}%
\pgfpathlineto{\pgfqpoint{5.922288in}{1.957844in}}%
\pgfpathlineto{\pgfqpoint{5.928800in}{1.968136in}}%
\pgfpathlineto{\pgfqpoint{5.929136in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{5.930519in}{1.988720in}}%
\pgfpathlineto{\pgfqpoint{5.935016in}{1.999012in}}%
\pgfpathlineto{\pgfqpoint{5.936518in}{2.009304in}}%
\pgfpathlineto{\pgfqpoint{5.938718in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{5.940087in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{5.943224in}{2.050471in}}%
\pgfpathlineto{\pgfqpoint{5.943359in}{2.060763in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{2.071055in}}%
\pgfpathlineto{\pgfqpoint{5.952977in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{5.962302in}{2.091639in}}%
\pgfpathlineto{\pgfqpoint{5.964238in}{2.101931in}}%
\pgfpathlineto{\pgfqpoint{5.970732in}{2.112223in}}%
\pgfpathlineto{\pgfqpoint{5.972277in}{2.122515in}}%
\pgfpathlineto{\pgfqpoint{5.979073in}{2.132807in}}%
\pgfpathlineto{\pgfqpoint{5.981021in}{2.143099in}}%
\pgfpathlineto{\pgfqpoint{5.984892in}{2.153391in}}%
\pgfpathlineto{\pgfqpoint{5.985020in}{2.163683in}}%
\pgfpathlineto{\pgfqpoint{5.992386in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{2.194559in}}%
\pgfpathlineto{\pgfqpoint{6.003594in}{2.204851in}}%
\pgfpathlineto{\pgfqpoint{6.004185in}{2.215143in}}%
\pgfpathlineto{\pgfqpoint{6.010381in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{6.012979in}{2.235727in}}%
\pgfpathlineto{\pgfqpoint{6.013684in}{2.246019in}}%
\pgfpathlineto{\pgfqpoint{6.018239in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{6.025141in}{2.266603in}}%
\pgfpathlineto{\pgfqpoint{6.029842in}{2.276895in}}%
\pgfpathlineto{\pgfqpoint{6.030072in}{2.287187in}}%
\pgfpathlineto{\pgfqpoint{6.034375in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{6.037152in}{2.307771in}}%
\pgfpathlineto{\pgfqpoint{6.049363in}{2.318063in}}%
\pgfpathlineto{\pgfqpoint{6.053022in}{2.328355in}}%
\pgfpathlineto{\pgfqpoint{6.053636in}{2.338647in}}%
\pgfpathlineto{\pgfqpoint{6.069365in}{2.348939in}}%
\pgfpathlineto{\pgfqpoint{6.081239in}{2.359231in}}%
\pgfpathlineto{\pgfqpoint{6.098225in}{2.369523in}}%
\pgfpathlineto{\pgfqpoint{6.104778in}{2.379815in}}%
\pgfpathlineto{\pgfqpoint{6.113433in}{2.390107in}}%
\pgfpathlineto{\pgfqpoint{6.114827in}{2.400399in}}%
\pgfpathlineto{\pgfqpoint{6.126907in}{2.410691in}}%
\pgfpathlineto{\pgfqpoint{6.133329in}{2.420983in}}%
\pgfpathlineto{\pgfqpoint{6.143755in}{2.431275in}}%
\pgfpathlineto{\pgfqpoint{6.150616in}{2.441567in}}%
\pgfpathlineto{\pgfqpoint{6.156265in}{2.451859in}}%
\pgfpathlineto{\pgfqpoint{6.156792in}{2.462151in}}%
\pgfpathlineto{\pgfqpoint{6.161314in}{2.472443in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{2.493027in}}%
\pgfpathlineto{\pgfqpoint{6.178886in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{6.180258in}{2.513611in}}%
\pgfpathlineto{\pgfqpoint{6.187264in}{2.523903in}}%
\pgfpathlineto{\pgfqpoint{6.187419in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{6.193667in}{2.544487in}}%
\pgfpathlineto{\pgfqpoint{6.212688in}{2.554779in}}%
\pgfpathlineto{\pgfqpoint{6.215333in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{6.215349in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{6.220797in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{6.233122in}{2.595947in}}%
\pgfpathlineto{\pgfqpoint{6.247492in}{2.606238in}}%
\pgfpathlineto{\pgfqpoint{6.248546in}{2.616530in}}%
\pgfpathlineto{\pgfqpoint{6.254390in}{2.626822in}}%
\pgfpathlineto{\pgfqpoint{6.255827in}{2.637114in}}%
\pgfpathlineto{\pgfqpoint{6.271928in}{2.647406in}}%
\pgfpathlineto{\pgfqpoint{6.277876in}{2.657698in}}%
\pgfpathlineto{\pgfqpoint{6.292541in}{2.667990in}}%
\pgfpathlineto{\pgfqpoint{6.297409in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{6.314733in}{2.688574in}}%
\pgfpathlineto{\pgfqpoint{6.314912in}{2.698866in}}%
\pgfpathlineto{\pgfqpoint{6.330854in}{2.709158in}}%
\pgfpathlineto{\pgfqpoint{6.335070in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{6.354427in}{2.729742in}}%
\pgfpathlineto{\pgfqpoint{6.378649in}{2.740034in}}%
\pgfpathlineto{\pgfqpoint{6.382254in}{2.750326in}}%
\pgfpathlineto{\pgfqpoint{6.382590in}{2.760618in}}%
\pgfpathlineto{\pgfqpoint{6.433003in}{2.770910in}}%
\pgfpathlineto{\pgfqpoint{6.436720in}{2.781202in}}%
\pgfpathlineto{\pgfqpoint{6.440274in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{6.441477in}{2.812078in}}%
\pgfpathlineto{\pgfqpoint{6.459776in}{2.822370in}}%
\pgfpathlineto{\pgfqpoint{6.464917in}{2.832662in}}%
\pgfpathlineto{\pgfqpoint{6.464919in}{2.842954in}}%
\pgfpathlineto{\pgfqpoint{6.466116in}{2.853246in}}%
\pgfpathlineto{\pgfqpoint{6.486263in}{2.863538in}}%
\pgfpathlineto{\pgfqpoint{6.511677in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{2.884122in}}%
\pgfpathlineto{\pgfqpoint{6.523150in}{2.894414in}}%
\pgfpathlineto{\pgfqpoint{6.538603in}{2.904706in}}%
\pgfpathlineto{\pgfqpoint{6.573107in}{2.914998in}}%
\pgfpathlineto{\pgfqpoint{6.602377in}{2.925290in}}%
\pgfpathlineto{\pgfqpoint{6.626253in}{2.935582in}}%
\pgfpathlineto{\pgfqpoint{6.627450in}{2.945874in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{6.634419in}{2.966458in}}%
\pgfpathlineto{\pgfqpoint{6.637481in}{2.976750in}}%
\pgfpathlineto{\pgfqpoint{6.638555in}{2.987042in}}%
\pgfpathlineto{\pgfqpoint{6.694481in}{2.997334in}}%
\pgfpathlineto{\pgfqpoint{6.707776in}{3.007626in}}%
\pgfpathlineto{\pgfqpoint{6.728302in}{3.017918in}}%
\pgfpathlineto{\pgfqpoint{6.733410in}{3.028210in}}%
\pgfpathlineto{\pgfqpoint{6.743854in}{3.038502in}}%
\pgfpathlineto{\pgfqpoint{6.761160in}{3.048794in}}%
\pgfpathlineto{\pgfqpoint{6.793780in}{3.059086in}}%
\pgfpathlineto{\pgfqpoint{6.799901in}{3.069378in}}%
\pgfpathlineto{\pgfqpoint{6.831016in}{3.079670in}}%
\pgfpathlineto{\pgfqpoint{6.837353in}{3.089962in}}%
\pgfpathlineto{\pgfqpoint{6.838200in}{3.100254in}}%
\pgfpathlineto{\pgfqpoint{6.842376in}{3.110546in}}%
\pgfpathlineto{\pgfqpoint{6.864615in}{3.120838in}}%
\pgfpathlineto{\pgfqpoint{6.903064in}{3.131130in}}%
\pgfpathlineto{\pgfqpoint{6.930484in}{3.141422in}}%
\pgfpathlineto{\pgfqpoint{6.951632in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{6.960145in}{3.162006in}}%
\pgfpathlineto{\pgfqpoint{6.964002in}{3.172298in}}%
\pgfpathlineto{\pgfqpoint{6.986957in}{3.182589in}}%
\pgfpathlineto{\pgfqpoint{6.989014in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{7.015285in}{3.203173in}}%
\pgfpathlineto{\pgfqpoint{7.017782in}{3.213465in}}%
\pgfpathlineto{\pgfqpoint{7.055149in}{3.223757in}}%
\pgfpathlineto{\pgfqpoint{7.062576in}{3.234049in}}%
\pgfpathlineto{\pgfqpoint{7.116857in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{7.116857in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.640052in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{5.641386in}{0.769248in}}%
\pgfpathlineto{\pgfqpoint{5.645241in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{5.646279in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{5.648427in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{5.649060in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{0.815948in}}%
\pgfpathlineto{\pgfqpoint{5.656679in}{0.831515in}}%
\pgfpathlineto{\pgfqpoint{5.658655in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{5.659230in}{0.847081in}}%
\pgfpathlineto{\pgfqpoint{5.659880in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{5.660577in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{5.662071in}{0.878215in}}%
\pgfpathlineto{\pgfqpoint{5.663991in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{5.666226in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{5.667698in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{5.670081in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{5.670958in}{0.924915in}}%
\pgfpathlineto{\pgfqpoint{5.671272in}{0.932698in}}%
\pgfpathlineto{\pgfqpoint{5.672000in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{5.672201in}{0.948264in}}%
\pgfpathlineto{\pgfqpoint{5.672836in}{0.956048in}}%
\pgfpathlineto{\pgfqpoint{5.673230in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{5.673929in}{0.994964in}}%
\pgfpathlineto{\pgfqpoint{5.674779in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{5.675294in}{1.049448in}}%
\pgfpathlineto{\pgfqpoint{5.676183in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{5.677543in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{5.677646in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{5.678262in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{5.679180in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{5.679906in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{5.682452in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{5.682887in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{5.682901in}{1.259597in}}%
\pgfpathlineto{\pgfqpoint{5.683285in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{5.684629in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{5.686753in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{5.687154in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{5.687603in}{1.337430in}}%
\pgfpathlineto{\pgfqpoint{5.688032in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{5.688670in}{1.368563in}}%
\pgfpathlineto{\pgfqpoint{5.690016in}{1.423046in}}%
\pgfpathlineto{\pgfqpoint{5.690103in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{5.691166in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{5.692038in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{5.692072in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{5.692627in}{1.493096in}}%
\pgfpathlineto{\pgfqpoint{5.692642in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{5.693442in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{5.694856in}{1.586496in}}%
\pgfpathlineto{\pgfqpoint{5.695272in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{5.695632in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{5.696418in}{1.625413in}}%
\pgfpathlineto{\pgfqpoint{5.697260in}{1.648763in}}%
\pgfpathlineto{\pgfqpoint{5.697867in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{5.698280in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.699163in}{1.679896in}}%
\pgfpathlineto{\pgfqpoint{5.700474in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{5.701309in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.702493in}{1.788862in}}%
\pgfpathlineto{\pgfqpoint{5.704231in}{1.796645in}}%
\pgfpathlineto{\pgfqpoint{5.705022in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{5.705042in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{5.706852in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{5.707104in}{1.843345in}}%
\pgfpathlineto{\pgfqpoint{5.707856in}{1.851129in}}%
\pgfpathlineto{\pgfqpoint{5.709053in}{1.858912in}}%
\pgfpathlineto{\pgfqpoint{5.711150in}{1.890045in}}%
\pgfpathlineto{\pgfqpoint{5.711613in}{1.913395in}}%
\pgfpathlineto{\pgfqpoint{5.713349in}{1.921178in}}%
\pgfpathlineto{\pgfqpoint{5.715873in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{5.716048in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{5.717479in}{1.960095in}}%
\pgfpathlineto{\pgfqpoint{5.717958in}{1.975662in}}%
\pgfpathlineto{\pgfqpoint{5.718720in}{1.983445in}}%
\pgfpathlineto{\pgfqpoint{5.720731in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{5.721484in}{2.045711in}}%
\pgfpathlineto{\pgfqpoint{5.721530in}{2.053495in}}%
\pgfpathlineto{\pgfqpoint{5.722794in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{5.724031in}{2.092411in}}%
\pgfpathlineto{\pgfqpoint{5.724829in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{5.724981in}{2.115761in}}%
\pgfpathlineto{\pgfqpoint{5.726987in}{2.123545in}}%
\pgfpathlineto{\pgfqpoint{5.730243in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{5.731001in}{2.139111in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{2.146894in}}%
\pgfpathlineto{\pgfqpoint{5.732216in}{2.154678in}}%
\pgfpathlineto{\pgfqpoint{5.733198in}{2.178028in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{2.193594in}}%
\pgfpathlineto{\pgfqpoint{5.733944in}{2.201378in}}%
\pgfpathlineto{\pgfqpoint{5.735496in}{2.209161in}}%
\pgfpathlineto{\pgfqpoint{5.735618in}{2.216944in}}%
\pgfpathlineto{\pgfqpoint{5.737396in}{2.232511in}}%
\pgfpathlineto{\pgfqpoint{5.739897in}{2.240294in}}%
\pgfpathlineto{\pgfqpoint{5.740288in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{5.743688in}{2.255861in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{2.263644in}}%
\pgfpathlineto{\pgfqpoint{5.748245in}{2.271427in}}%
\pgfpathlineto{\pgfqpoint{5.748838in}{2.279211in}}%
\pgfpathlineto{\pgfqpoint{5.753111in}{2.286994in}}%
\pgfpathlineto{\pgfqpoint{5.753630in}{2.310344in}}%
\pgfpathlineto{\pgfqpoint{5.754959in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{5.756502in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{5.756578in}{2.341477in}}%
\pgfpathlineto{\pgfqpoint{5.758038in}{2.349261in}}%
\pgfpathlineto{\pgfqpoint{5.758603in}{2.357044in}}%
\pgfpathlineto{\pgfqpoint{5.759792in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{5.773117in}{2.372610in}}%
\pgfpathlineto{\pgfqpoint{5.776821in}{2.388177in}}%
\pgfpathlineto{\pgfqpoint{5.776895in}{2.395960in}}%
\pgfpathlineto{\pgfqpoint{5.779249in}{2.403744in}}%
\pgfpathlineto{\pgfqpoint{5.782122in}{2.419310in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{2.434877in}}%
\pgfpathlineto{\pgfqpoint{5.788761in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{5.790450in}{2.450444in}}%
\pgfpathlineto{\pgfqpoint{5.790681in}{2.458227in}}%
\pgfpathlineto{\pgfqpoint{5.793052in}{2.466010in}}%
\pgfpathlineto{\pgfqpoint{5.800713in}{2.473794in}}%
\pgfpathlineto{\pgfqpoint{5.801708in}{2.481577in}}%
\pgfpathlineto{\pgfqpoint{5.803844in}{2.489360in}}%
\pgfpathlineto{\pgfqpoint{5.811347in}{2.497143in}}%
\pgfpathlineto{\pgfqpoint{5.813626in}{2.504927in}}%
\pgfpathlineto{\pgfqpoint{5.814069in}{2.512710in}}%
\pgfpathlineto{\pgfqpoint{5.815411in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{5.815583in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{5.819621in}{2.536060in}}%
\pgfpathlineto{\pgfqpoint{5.823103in}{2.543843in}}%
\pgfpathlineto{\pgfqpoint{5.824512in}{2.551627in}}%
\pgfpathlineto{\pgfqpoint{5.825203in}{2.559410in}}%
\pgfpathlineto{\pgfqpoint{5.829800in}{2.567193in}}%
\pgfpathlineto{\pgfqpoint{5.830803in}{2.574977in}}%
\pgfpathlineto{\pgfqpoint{5.835464in}{2.582760in}}%
\pgfpathlineto{\pgfqpoint{5.844212in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{5.847942in}{2.598327in}}%
\pgfpathlineto{\pgfqpoint{5.848679in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{5.851830in}{2.613893in}}%
\pgfpathlineto{\pgfqpoint{5.853524in}{2.621676in}}%
\pgfpathlineto{\pgfqpoint{5.860079in}{2.629460in}}%
\pgfpathlineto{\pgfqpoint{5.861005in}{2.637243in}}%
\pgfpathlineto{\pgfqpoint{5.865129in}{2.645026in}}%
\pgfpathlineto{\pgfqpoint{5.865326in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{5.866406in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{5.871733in}{2.668376in}}%
\pgfpathlineto{\pgfqpoint{5.876284in}{2.676160in}}%
\pgfpathlineto{\pgfqpoint{5.877197in}{2.683943in}}%
\pgfpathlineto{\pgfqpoint{5.877570in}{2.691726in}}%
\pgfpathlineto{\pgfqpoint{5.889549in}{2.699510in}}%
\pgfpathlineto{\pgfqpoint{5.894939in}{2.707293in}}%
\pgfpathlineto{\pgfqpoint{5.896965in}{2.722860in}}%
\pgfpathlineto{\pgfqpoint{5.897578in}{2.730643in}}%
\pgfpathlineto{\pgfqpoint{5.902352in}{2.738426in}}%
\pgfpathlineto{\pgfqpoint{5.902842in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{5.904491in}{2.753993in}}%
\pgfpathlineto{\pgfqpoint{5.905026in}{2.761776in}}%
\pgfpathlineto{\pgfqpoint{5.906680in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{5.912190in}{2.777343in}}%
\pgfpathlineto{\pgfqpoint{5.916620in}{2.785126in}}%
\pgfpathlineto{\pgfqpoint{5.929430in}{2.792909in}}%
\pgfpathlineto{\pgfqpoint{5.934156in}{2.800693in}}%
\pgfpathlineto{\pgfqpoint{5.940622in}{2.808476in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{2.816259in}}%
\pgfpathlineto{\pgfqpoint{5.945020in}{2.824043in}}%
\pgfpathlineto{\pgfqpoint{5.949463in}{2.831826in}}%
\pgfpathlineto{\pgfqpoint{5.953263in}{2.839609in}}%
\pgfpathlineto{\pgfqpoint{5.954265in}{2.847392in}}%
\pgfpathlineto{\pgfqpoint{5.958687in}{2.855176in}}%
\pgfpathlineto{\pgfqpoint{5.973634in}{2.862959in}}%
\pgfpathlineto{\pgfqpoint{5.981032in}{2.870742in}}%
\pgfpathlineto{\pgfqpoint{5.981341in}{2.878526in}}%
\pgfpathlineto{\pgfqpoint{5.984838in}{2.886309in}}%
\pgfpathlineto{\pgfqpoint{5.996027in}{2.894092in}}%
\pgfpathlineto{\pgfqpoint{6.002320in}{2.901876in}}%
\pgfpathlineto{\pgfqpoint{6.012907in}{2.909659in}}%
\pgfpathlineto{\pgfqpoint{6.020552in}{2.917442in}}%
\pgfpathlineto{\pgfqpoint{6.032513in}{2.925226in}}%
\pgfpathlineto{\pgfqpoint{6.033927in}{2.933009in}}%
\pgfpathlineto{\pgfqpoint{6.039177in}{2.940792in}}%
\pgfpathlineto{\pgfqpoint{6.040739in}{2.948576in}}%
\pgfpathlineto{\pgfqpoint{6.060378in}{2.956359in}}%
\pgfpathlineto{\pgfqpoint{6.063462in}{2.964142in}}%
\pgfpathlineto{\pgfqpoint{6.064762in}{2.971925in}}%
\pgfpathlineto{\pgfqpoint{6.066513in}{2.979709in}}%
\pgfpathlineto{\pgfqpoint{6.093377in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{6.094461in}{2.995275in}}%
\pgfpathlineto{\pgfqpoint{6.117744in}{3.010842in}}%
\pgfpathlineto{\pgfqpoint{6.123033in}{3.018625in}}%
\pgfpathlineto{\pgfqpoint{6.130164in}{3.026409in}}%
\pgfpathlineto{\pgfqpoint{6.149832in}{3.034192in}}%
\pgfpathlineto{\pgfqpoint{6.150618in}{3.041975in}}%
\pgfpathlineto{\pgfqpoint{6.162990in}{3.049759in}}%
\pgfpathlineto{\pgfqpoint{6.186545in}{3.057542in}}%
\pgfpathlineto{\pgfqpoint{6.216403in}{3.065325in}}%
\pgfpathlineto{\pgfqpoint{6.222776in}{3.073109in}}%
\pgfpathlineto{\pgfqpoint{6.226953in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{6.229183in}{3.088675in}}%
\pgfpathlineto{\pgfqpoint{6.235940in}{3.096458in}}%
\pgfpathlineto{\pgfqpoint{6.239278in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{6.240367in}{3.112025in}}%
\pgfpathlineto{\pgfqpoint{6.265597in}{3.119808in}}%
\pgfpathlineto{\pgfqpoint{6.272675in}{3.127592in}}%
\pgfpathlineto{\pgfqpoint{6.308158in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{6.323767in}{3.143158in}}%
\pgfpathlineto{\pgfqpoint{6.354096in}{3.150942in}}%
\pgfpathlineto{\pgfqpoint{6.365787in}{3.158725in}}%
\pgfpathlineto{\pgfqpoint{6.381437in}{3.166508in}}%
\pgfpathlineto{\pgfqpoint{6.392199in}{3.174292in}}%
\pgfpathlineto{\pgfqpoint{6.400406in}{3.182075in}}%
\pgfpathlineto{\pgfqpoint{6.407775in}{3.189858in}}%
\pgfpathlineto{\pgfqpoint{6.414249in}{3.197642in}}%
\pgfpathlineto{\pgfqpoint{6.440618in}{3.205425in}}%
\pgfpathlineto{\pgfqpoint{6.444439in}{3.213208in}}%
\pgfpathlineto{\pgfqpoint{6.450937in}{3.220991in}}%
\pgfpathlineto{\pgfqpoint{6.470048in}{3.228775in}}%
\pgfpathlineto{\pgfqpoint{6.484235in}{3.236558in}}%
\pgfpathlineto{\pgfqpoint{6.584552in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{6.584552in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.685498in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{5.688087in}{0.770342in}}%
\pgfpathlineto{\pgfqpoint{5.693290in}{0.778672in}}%
\pgfpathlineto{\pgfqpoint{5.706984in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{5.711008in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{5.711568in}{0.811991in}}%
\pgfpathlineto{\pgfqpoint{5.714976in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{5.718877in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{5.719521in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{5.719589in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{5.723474in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{5.723621in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{5.724446in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{5.725088in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{5.727018in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{5.727324in}{0.911951in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{0.920281in}}%
\pgfpathlineto{\pgfqpoint{5.728848in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{5.729417in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{5.731708in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{5.732529in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{5.733498in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{5.734355in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{5.736107in}{1.011911in}}%
\pgfpathlineto{\pgfqpoint{5.736447in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{5.738234in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{5.739390in}{1.045230in}}%
\pgfpathlineto{\pgfqpoint{5.742325in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{5.742433in}{1.086880in}}%
\pgfpathlineto{\pgfqpoint{5.742915in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{5.744588in}{1.111870in}}%
\pgfpathlineto{\pgfqpoint{5.745826in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{5.746277in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{5.749218in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{5.749791in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{5.750932in}{1.178510in}}%
\pgfpathlineto{\pgfqpoint{5.751568in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{5.751855in}{1.203500in}}%
\pgfpathlineto{\pgfqpoint{5.754556in}{1.211830in}}%
\pgfpathlineto{\pgfqpoint{5.755480in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{5.755868in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{5.757627in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{5.758490in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{5.759041in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{5.759860in}{1.311789in}}%
\pgfpathlineto{\pgfqpoint{5.760922in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{5.761627in}{1.345109in}}%
\pgfpathlineto{\pgfqpoint{5.762891in}{1.378429in}}%
\pgfpathlineto{\pgfqpoint{5.763946in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{5.764665in}{1.411749in}}%
\pgfpathlineto{\pgfqpoint{5.765357in}{1.436739in}}%
\pgfpathlineto{\pgfqpoint{5.765725in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{5.766442in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{5.766603in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{5.767974in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{5.769720in}{1.495049in}}%
\pgfpathlineto{\pgfqpoint{5.769757in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{5.770270in}{1.511709in}}%
\pgfpathlineto{\pgfqpoint{5.772481in}{1.528368in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{5.776879in}{1.578348in}}%
\pgfpathlineto{\pgfqpoint{5.777331in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{5.778411in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{5.779689in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{5.782008in}{1.636658in}}%
\pgfpathlineto{\pgfqpoint{5.782237in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{5.782957in}{1.669978in}}%
\pgfpathlineto{\pgfqpoint{5.783363in}{1.686638in}}%
\pgfpathlineto{\pgfqpoint{5.783995in}{1.694968in}}%
\pgfpathlineto{\pgfqpoint{5.784157in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{5.785005in}{1.719958in}}%
\pgfpathlineto{\pgfqpoint{5.785109in}{1.728288in}}%
\pgfpathlineto{\pgfqpoint{5.785695in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{5.788327in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{5.788899in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{5.790022in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{5.792414in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{5.792687in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{5.794249in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{5.794838in}{1.828247in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{5.797384in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{5.797442in}{1.853237in}}%
\pgfpathlineto{\pgfqpoint{5.799843in}{1.886557in}}%
\pgfpathlineto{\pgfqpoint{5.801611in}{1.894887in}}%
\pgfpathlineto{\pgfqpoint{5.802031in}{1.903217in}}%
\pgfpathlineto{\pgfqpoint{5.803202in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{5.805070in}{1.919877in}}%
\pgfpathlineto{\pgfqpoint{5.806558in}{1.928207in}}%
\pgfpathlineto{\pgfqpoint{5.807614in}{1.944867in}}%
\pgfpathlineto{\pgfqpoint{5.811405in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{5.811847in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{5.815283in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{5.815725in}{1.994847in}}%
\pgfpathlineto{\pgfqpoint{5.815736in}{2.003177in}}%
\pgfpathlineto{\pgfqpoint{5.816888in}{2.011506in}}%
\pgfpathlineto{\pgfqpoint{5.817676in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{5.819221in}{2.044826in}}%
\pgfpathlineto{\pgfqpoint{5.821352in}{2.069816in}}%
\pgfpathlineto{\pgfqpoint{5.824040in}{2.078146in}}%
\pgfpathlineto{\pgfqpoint{5.824415in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{5.826587in}{2.103136in}}%
\pgfpathlineto{\pgfqpoint{5.827148in}{2.111466in}}%
\pgfpathlineto{\pgfqpoint{5.827633in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{2.136456in}}%
\pgfpathlineto{\pgfqpoint{5.836512in}{2.144786in}}%
\pgfpathlineto{\pgfqpoint{5.837896in}{2.153116in}}%
\pgfpathlineto{\pgfqpoint{5.837950in}{2.161446in}}%
\pgfpathlineto{\pgfqpoint{5.844510in}{2.169776in}}%
\pgfpathlineto{\pgfqpoint{5.848779in}{2.178106in}}%
\pgfpathlineto{\pgfqpoint{5.860844in}{2.194766in}}%
\pgfpathlineto{\pgfqpoint{5.861250in}{2.203096in}}%
\pgfpathlineto{\pgfqpoint{5.866962in}{2.211426in}}%
\pgfpathlineto{\pgfqpoint{5.868507in}{2.228086in}}%
\pgfpathlineto{\pgfqpoint{5.871176in}{2.236416in}}%
\pgfpathlineto{\pgfqpoint{5.871873in}{2.244746in}}%
\pgfpathlineto{\pgfqpoint{5.876087in}{2.253075in}}%
\pgfpathlineto{\pgfqpoint{5.879400in}{2.261405in}}%
\pgfpathlineto{\pgfqpoint{5.879836in}{2.269735in}}%
\pgfpathlineto{\pgfqpoint{5.881229in}{2.278065in}}%
\pgfpathlineto{\pgfqpoint{5.883789in}{2.286395in}}%
\pgfpathlineto{\pgfqpoint{5.893408in}{2.294725in}}%
\pgfpathlineto{\pgfqpoint{5.897874in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{5.900462in}{2.311385in}}%
\pgfpathlineto{\pgfqpoint{5.901875in}{2.319715in}}%
\pgfpathlineto{\pgfqpoint{5.906647in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{5.908484in}{2.344705in}}%
\pgfpathlineto{\pgfqpoint{5.909751in}{2.353035in}}%
\pgfpathlineto{\pgfqpoint{5.925104in}{2.361365in}}%
\pgfpathlineto{\pgfqpoint{5.926264in}{2.369695in}}%
\pgfpathlineto{\pgfqpoint{5.928898in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{5.938795in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{5.943933in}{2.394685in}}%
\pgfpathlineto{\pgfqpoint{5.944398in}{2.403015in}}%
\pgfpathlineto{\pgfqpoint{5.952171in}{2.411345in}}%
\pgfpathlineto{\pgfqpoint{5.959343in}{2.419675in}}%
\pgfpathlineto{\pgfqpoint{5.968695in}{2.428005in}}%
\pgfpathlineto{\pgfqpoint{5.975388in}{2.436335in}}%
\pgfpathlineto{\pgfqpoint{5.977970in}{2.444665in}}%
\pgfpathlineto{\pgfqpoint{5.978952in}{2.461325in}}%
\pgfpathlineto{\pgfqpoint{5.980898in}{2.469655in}}%
\pgfpathlineto{\pgfqpoint{5.982068in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{5.982228in}{2.486315in}}%
\pgfpathlineto{\pgfqpoint{5.983732in}{2.494644in}}%
\pgfpathlineto{\pgfqpoint{5.991372in}{2.502974in}}%
\pgfpathlineto{\pgfqpoint{5.992572in}{2.511304in}}%
\pgfpathlineto{\pgfqpoint{5.993214in}{2.519634in}}%
\pgfpathlineto{\pgfqpoint{5.993430in}{2.527964in}}%
\pgfpathlineto{\pgfqpoint{6.000200in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{6.009199in}{2.544624in}}%
\pgfpathlineto{\pgfqpoint{6.009648in}{2.552954in}}%
\pgfpathlineto{\pgfqpoint{6.011254in}{2.561284in}}%
\pgfpathlineto{\pgfqpoint{6.016576in}{2.569614in}}%
\pgfpathlineto{\pgfqpoint{6.018980in}{2.577944in}}%
\pgfpathlineto{\pgfqpoint{6.025853in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{6.026314in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{6.029557in}{2.602934in}}%
\pgfpathlineto{\pgfqpoint{6.041836in}{2.611264in}}%
\pgfpathlineto{\pgfqpoint{6.046944in}{2.619594in}}%
\pgfpathlineto{\pgfqpoint{6.057139in}{2.627924in}}%
\pgfpathlineto{\pgfqpoint{6.058542in}{2.636254in}}%
\pgfpathlineto{\pgfqpoint{6.060936in}{2.644584in}}%
\pgfpathlineto{\pgfqpoint{6.062925in}{2.652914in}}%
\pgfpathlineto{\pgfqpoint{6.076932in}{2.661244in}}%
\pgfpathlineto{\pgfqpoint{6.092400in}{2.669574in}}%
\pgfpathlineto{\pgfqpoint{6.095732in}{2.677904in}}%
\pgfpathlineto{\pgfqpoint{6.109728in}{2.686234in}}%
\pgfpathlineto{\pgfqpoint{6.112099in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{6.113059in}{2.702894in}}%
\pgfpathlineto{\pgfqpoint{6.123016in}{2.711224in}}%
\pgfpathlineto{\pgfqpoint{6.126902in}{2.719554in}}%
\pgfpathlineto{\pgfqpoint{6.127918in}{2.727884in}}%
\pgfpathlineto{\pgfqpoint{6.136210in}{2.736213in}}%
\pgfpathlineto{\pgfqpoint{6.153639in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{6.161813in}{2.752873in}}%
\pgfpathlineto{\pgfqpoint{6.175365in}{2.761203in}}%
\pgfpathlineto{\pgfqpoint{6.187548in}{2.769533in}}%
\pgfpathlineto{\pgfqpoint{6.196531in}{2.777863in}}%
\pgfpathlineto{\pgfqpoint{6.200998in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{6.218157in}{2.794523in}}%
\pgfpathlineto{\pgfqpoint{6.218984in}{2.802853in}}%
\pgfpathlineto{\pgfqpoint{6.224965in}{2.811183in}}%
\pgfpathlineto{\pgfqpoint{6.229286in}{2.819513in}}%
\pgfpathlineto{\pgfqpoint{6.265006in}{2.827843in}}%
\pgfpathlineto{\pgfqpoint{6.266746in}{2.836173in}}%
\pgfpathlineto{\pgfqpoint{6.279509in}{2.844503in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{2.852833in}}%
\pgfpathlineto{\pgfqpoint{6.309356in}{2.869493in}}%
\pgfpathlineto{\pgfqpoint{6.322928in}{2.877823in}}%
\pgfpathlineto{\pgfqpoint{6.325710in}{2.886153in}}%
\pgfpathlineto{\pgfqpoint{6.339602in}{2.894483in}}%
\pgfpathlineto{\pgfqpoint{6.369236in}{2.902813in}}%
\pgfpathlineto{\pgfqpoint{6.392662in}{2.911143in}}%
\pgfpathlineto{\pgfqpoint{6.430647in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.465811in}{2.927803in}}%
\pgfpathlineto{\pgfqpoint{6.492554in}{2.936133in}}%
\pgfpathlineto{\pgfqpoint{6.498487in}{2.944463in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{2.952793in}}%
\pgfpathlineto{\pgfqpoint{6.524449in}{2.961123in}}%
\pgfpathlineto{\pgfqpoint{6.550280in}{2.969453in}}%
\pgfpathlineto{\pgfqpoint{6.560935in}{2.977782in}}%
\pgfpathlineto{\pgfqpoint{6.561479in}{2.986112in}}%
\pgfpathlineto{\pgfqpoint{6.577773in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{6.637044in}{3.011102in}}%
\pgfpathlineto{\pgfqpoint{6.700971in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{6.800892in}{3.027762in}}%
\pgfpathlineto{\pgfqpoint{6.852516in}{3.036092in}}%
\pgfpathlineto{\pgfqpoint{6.890336in}{3.044422in}}%
\pgfpathlineto{\pgfqpoint{6.992869in}{3.052752in}}%
\pgfpathlineto{\pgfqpoint{7.130992in}{3.061082in}}%
\pgfpathlineto{\pgfqpoint{7.163426in}{3.069412in}}%
\pgfpathlineto{\pgfqpoint{7.201824in}{3.077742in}}%
\pgfpathlineto{\pgfqpoint{7.238160in}{3.086072in}}%
\pgfpathlineto{\pgfqpoint{7.369342in}{3.094402in}}%
\pgfpathlineto{\pgfqpoint{7.460063in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{7.477073in}{3.111062in}}%
\pgfpathlineto{\pgfqpoint{7.727805in}{3.119392in}}%
\pgfpathlineto{\pgfqpoint{8.283033in}{3.136052in}}%
\pgfpathlineto{\pgfqpoint{8.532221in}{3.144382in}}%
\pgfpathlineto{\pgfqpoint{8.742086in}{3.152712in}}%
\pgfpathlineto{\pgfqpoint{8.776384in}{3.161042in}}%
\pgfpathlineto{\pgfqpoint{8.947249in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{8.980342in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{9.165155in}{3.186032in}}%
\pgfpathlineto{\pgfqpoint{9.197160in}{3.188322in}}%
\pgfpathlineto{\pgfqpoint{9.197160in}{3.188322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.773090in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{5.791320in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{5.795143in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{5.802786in}{0.796076in}}%
\pgfpathlineto{\pgfqpoint{5.809788in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{5.810682in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{5.812965in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{5.818285in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{5.818390in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{5.819275in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{5.821903in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{5.822015in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{5.825793in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{5.825993in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{5.827253in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{5.830999in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{5.831012in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{5.832221in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{5.832812in}{0.976251in}}%
\pgfpathlineto{\pgfqpoint{5.834556in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{5.835841in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{5.836023in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{5.837132in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{5.838188in}{1.082237in}}%
\pgfpathlineto{\pgfqpoint{5.838397in}{1.092835in}}%
\pgfpathlineto{\pgfqpoint{5.840528in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{5.840599in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{5.844205in}{1.156427in}}%
\pgfpathlineto{\pgfqpoint{5.844653in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{5.845857in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{5.846081in}{1.198821in}}%
\pgfpathlineto{\pgfqpoint{5.847458in}{1.209419in}}%
\pgfpathlineto{\pgfqpoint{5.847641in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{5.848409in}{1.230617in}}%
\pgfpathlineto{\pgfqpoint{5.849116in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{5.849725in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{5.853974in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{5.854150in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{5.857400in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{5.857854in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{5.857924in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{5.858810in}{1.357799in}}%
\pgfpathlineto{\pgfqpoint{5.859690in}{1.389595in}}%
\pgfpathlineto{\pgfqpoint{5.859914in}{1.400193in}}%
\pgfpathlineto{\pgfqpoint{5.860948in}{1.410792in}}%
\pgfpathlineto{\pgfqpoint{5.862181in}{1.431989in}}%
\pgfpathlineto{\pgfqpoint{5.863946in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{5.864431in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{5.864507in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{5.865646in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{5.865724in}{1.516777in}}%
\pgfpathlineto{\pgfqpoint{5.868615in}{1.537975in}}%
\pgfpathlineto{\pgfqpoint{5.870111in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{5.872503in}{1.559172in}}%
\pgfpathlineto{\pgfqpoint{5.874466in}{1.569770in}}%
\pgfpathlineto{\pgfqpoint{5.874943in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{5.877362in}{1.590967in}}%
\pgfpathlineto{\pgfqpoint{5.879164in}{1.601566in}}%
\pgfpathlineto{\pgfqpoint{5.879426in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{5.882182in}{1.622763in}}%
\pgfpathlineto{\pgfqpoint{5.883469in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{5.887902in}{1.654559in}}%
\pgfpathlineto{\pgfqpoint{5.888750in}{1.665157in}}%
\pgfpathlineto{\pgfqpoint{5.892304in}{1.749946in}}%
\pgfpathlineto{\pgfqpoint{5.894477in}{1.760544in}}%
\pgfpathlineto{\pgfqpoint{5.897274in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{5.897928in}{1.781741in}}%
\pgfpathlineto{\pgfqpoint{5.897981in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{5.899809in}{1.802938in}}%
\pgfpathlineto{\pgfqpoint{5.899820in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{5.900843in}{1.824135in}}%
\pgfpathlineto{\pgfqpoint{5.903476in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{5.905499in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{5.905772in}{1.877128in}}%
\pgfpathlineto{\pgfqpoint{5.907075in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{1.898325in}}%
\pgfpathlineto{\pgfqpoint{5.907924in}{1.908924in}}%
\pgfpathlineto{\pgfqpoint{5.911461in}{1.919522in}}%
\pgfpathlineto{\pgfqpoint{5.916577in}{1.951318in}}%
\pgfpathlineto{\pgfqpoint{5.917409in}{1.961917in}}%
\pgfpathlineto{\pgfqpoint{5.923379in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{5.930619in}{1.983114in}}%
\pgfpathlineto{\pgfqpoint{5.934220in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{5.943128in}{2.004311in}}%
\pgfpathlineto{\pgfqpoint{5.944658in}{2.014909in}}%
\pgfpathlineto{\pgfqpoint{5.945245in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{5.947915in}{2.036106in}}%
\pgfpathlineto{\pgfqpoint{5.953116in}{2.046705in}}%
\pgfpathlineto{\pgfqpoint{5.953629in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{5.954770in}{2.067902in}}%
\pgfpathlineto{\pgfqpoint{5.957336in}{2.078501in}}%
\pgfpathlineto{\pgfqpoint{5.957349in}{2.089099in}}%
\pgfpathlineto{\pgfqpoint{5.961678in}{2.099698in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{5.973478in}{2.142092in}}%
\pgfpathlineto{\pgfqpoint{5.976512in}{2.152691in}}%
\pgfpathlineto{\pgfqpoint{5.986457in}{2.163289in}}%
\pgfpathlineto{\pgfqpoint{5.986969in}{2.173888in}}%
\pgfpathlineto{\pgfqpoint{5.987894in}{2.184486in}}%
\pgfpathlineto{\pgfqpoint{5.988170in}{2.205683in}}%
\pgfpathlineto{\pgfqpoint{5.989361in}{2.216282in}}%
\pgfpathlineto{\pgfqpoint{6.013826in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.020074in}{2.237479in}}%
\pgfpathlineto{\pgfqpoint{6.028847in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{6.036556in}{2.258676in}}%
\pgfpathlineto{\pgfqpoint{6.046512in}{2.269275in}}%
\pgfpathlineto{\pgfqpoint{6.051267in}{2.279873in}}%
\pgfpathlineto{\pgfqpoint{6.051974in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{2.311669in}}%
\pgfpathlineto{\pgfqpoint{6.067376in}{2.322267in}}%
\pgfpathlineto{\pgfqpoint{6.071771in}{2.332866in}}%
\pgfpathlineto{\pgfqpoint{6.078192in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{6.082108in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{6.103462in}{2.364662in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{2.375260in}}%
\pgfpathlineto{\pgfqpoint{6.116552in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.118384in}{2.396457in}}%
\pgfpathlineto{\pgfqpoint{6.122122in}{2.407056in}}%
\pgfpathlineto{\pgfqpoint{6.126678in}{2.417654in}}%
\pgfpathlineto{\pgfqpoint{6.134607in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{6.136507in}{2.438851in}}%
\pgfpathlineto{\pgfqpoint{6.142942in}{2.449450in}}%
\pgfpathlineto{\pgfqpoint{6.153727in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{6.160121in}{2.470647in}}%
\pgfpathlineto{\pgfqpoint{6.163081in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{6.163229in}{2.491844in}}%
\pgfpathlineto{\pgfqpoint{6.166897in}{2.502443in}}%
\pgfpathlineto{\pgfqpoint{6.194638in}{2.513041in}}%
\pgfpathlineto{\pgfqpoint{6.204971in}{2.523640in}}%
\pgfpathlineto{\pgfqpoint{6.219288in}{2.534238in}}%
\pgfpathlineto{\pgfqpoint{6.229263in}{2.544837in}}%
\pgfpathlineto{\pgfqpoint{6.232420in}{2.555436in}}%
\pgfpathlineto{\pgfqpoint{6.240466in}{2.566034in}}%
\pgfpathlineto{\pgfqpoint{6.244311in}{2.576633in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{2.587231in}}%
\pgfpathlineto{\pgfqpoint{6.271564in}{2.597830in}}%
\pgfpathlineto{\pgfqpoint{6.273639in}{2.608428in}}%
\pgfpathlineto{\pgfqpoint{6.297143in}{2.619027in}}%
\pgfpathlineto{\pgfqpoint{6.297938in}{2.629625in}}%
\pgfpathlineto{\pgfqpoint{6.316308in}{2.640224in}}%
\pgfpathlineto{\pgfqpoint{6.328962in}{2.650822in}}%
\pgfpathlineto{\pgfqpoint{6.340586in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{6.340866in}{2.672020in}}%
\pgfpathlineto{\pgfqpoint{6.352078in}{2.682618in}}%
\pgfpathlineto{\pgfqpoint{6.401611in}{2.693217in}}%
\pgfpathlineto{\pgfqpoint{6.409314in}{2.703815in}}%
\pgfpathlineto{\pgfqpoint{6.427855in}{2.714414in}}%
\pgfpathlineto{\pgfqpoint{6.432960in}{2.725012in}}%
\pgfpathlineto{\pgfqpoint{6.436507in}{2.735611in}}%
\pgfpathlineto{\pgfqpoint{6.452224in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{6.472536in}{2.756808in}}%
\pgfpathlineto{\pgfqpoint{6.480639in}{2.767407in}}%
\pgfpathlineto{\pgfqpoint{6.489570in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{2.788604in}}%
\pgfpathlineto{\pgfqpoint{6.518216in}{2.799202in}}%
\pgfpathlineto{\pgfqpoint{6.522997in}{2.809801in}}%
\pgfpathlineto{\pgfqpoint{6.529213in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{6.549406in}{2.830998in}}%
\pgfpathlineto{\pgfqpoint{6.549417in}{2.841596in}}%
\pgfpathlineto{\pgfqpoint{6.599515in}{2.852195in}}%
\pgfpathlineto{\pgfqpoint{6.601679in}{2.862794in}}%
\pgfpathlineto{\pgfqpoint{6.611266in}{2.873392in}}%
\pgfpathlineto{\pgfqpoint{6.618459in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{6.659290in}{2.894589in}}%
\pgfpathlineto{\pgfqpoint{6.665016in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{2.915786in}}%
\pgfpathlineto{\pgfqpoint{6.719171in}{2.926385in}}%
\pgfpathlineto{\pgfqpoint{6.744452in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{6.765331in}{2.958180in}}%
\pgfpathlineto{\pgfqpoint{6.804464in}{2.968779in}}%
\pgfpathlineto{\pgfqpoint{6.859683in}{2.979378in}}%
\pgfpathlineto{\pgfqpoint{6.979421in}{2.989976in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.000575in}}%
\pgfpathlineto{\pgfqpoint{7.003052in}{3.011173in}}%
\pgfpathlineto{\pgfqpoint{7.030017in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{7.076795in}{3.032370in}}%
\pgfpathlineto{\pgfqpoint{7.087799in}{3.042969in}}%
\pgfpathlineto{\pgfqpoint{7.099466in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{3.064166in}}%
\pgfpathlineto{\pgfqpoint{7.160108in}{3.074765in}}%
\pgfpathlineto{\pgfqpoint{7.224418in}{3.085363in}}%
\pgfpathlineto{\pgfqpoint{7.291528in}{3.095962in}}%
\pgfpathlineto{\pgfqpoint{7.329422in}{3.106560in}}%
\pgfpathlineto{\pgfqpoint{7.340481in}{3.117159in}}%
\pgfpathlineto{\pgfqpoint{7.393069in}{3.127757in}}%
\pgfpathlineto{\pgfqpoint{7.415416in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{7.460663in}{3.148954in}}%
\pgfpathlineto{\pgfqpoint{7.516953in}{3.159553in}}%
\pgfpathlineto{\pgfqpoint{7.518491in}{3.170152in}}%
\pgfpathlineto{\pgfqpoint{7.537511in}{3.180750in}}%
\pgfpathlineto{\pgfqpoint{7.594749in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{7.696275in}{3.201947in}}%
\pgfpathlineto{\pgfqpoint{7.699967in}{3.212546in}}%
\pgfpathlineto{\pgfqpoint{7.786050in}{3.223144in}}%
\pgfpathlineto{\pgfqpoint{8.082738in}{3.233743in}}%
\pgfpathlineto{\pgfqpoint{8.243152in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{8.243152in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.492785in}{0.753682in}}{\pgfqpoint{3.701042in}{2.490660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.973202in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{6.973202in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{5.492785in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193827in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{0.753682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492785in}{3.244341in}}%
\pgfpathlineto{\pgfqpoint{9.193827in}{3.244341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343306in,y=3.327675in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bursty}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273161in}{3.733786in}}%
\pgfpathlineto{\pgfqpoint{9.219076in}{3.733786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.257965in}{3.733786in}}{\pgfqpoint{9.257965in}{3.772675in}}%
\pgfpathlineto{\pgfqpoint{9.257965in}{4.028230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.257965in}{4.067119in}}{\pgfqpoint{9.219076in}{4.067119in}}%
\pgfpathlineto{\pgfqpoint{0.273161in}{4.067119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.234272in}{4.067119in}}{\pgfqpoint{0.234272in}{4.028230in}}%
\pgfpathlineto{\pgfqpoint{0.234272in}{3.772675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.234272in}{3.733786in}}{\pgfqpoint{0.273161in}{3.733786in}}%
\pgfpathlineto{\pgfqpoint{0.273161in}{3.733786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312050in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{0.506494in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{0.700939in}{3.918508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856494in,y=3.850453in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Elastico}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.923685in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{2.118129in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{2.312574in}{3.918508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468129in,y=3.850453in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Fast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.785548in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{3.979992in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{4.174437in}{3.918508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329992in,y=3.850453in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Medium}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.986273in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{6.180717in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{6.375162in}{3.918508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530717in,y=3.850453in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static-Accurate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.252275in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{8.446719in}{3.918508in}}%
\pgfpathlineto{\pgfqpoint{8.641164in}{3.918508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.796719in,y=3.850453in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

